Symmetry-enforcing neural networks with applications to constitutive modeling

The use of machine learning techniques to homogenize the effective behavior of arbitrary microstructures has been shown to be not only efficient but also accurate. In a recent work, we demonstrated how to combine state-of-the-art micromechanical modeling and advanced machine learning techniques to homogenize complex microstructures exhibiting non-linear and history dependent behaviors (Logarzo et al., 2021). The resulting homogenized model, termed smart constitutive law (SCL), enables the adoption of microstructurally informed constitutive laws into finite element solvers at a fraction of the computational cost required by traditional concurrent multiscale approaches. In this work, the capabilities of SCLs are expanded via the introduction of a novel methodology that enforces material symmetries at the neuron level, applicable across various neural network architectures. This approach utilizes tensor-based features in neural networks, facilitating the concise and accurate representation of symmetry-preserving operations, and is general enough to be extend to problems beyond constitutive modeling. Details on the construction of these tensor-based neural networks and their application in learning constitutive laws are presented for both elastic and inelastic materials. The superiority of this approach over traditional neural networks is demonstrated in scenarios with limited data and strong symmetries, through comprehensive testing on various materials, including isotropic neo-Hookean materials and tensegrity lattice metamaterials. This work is concluded by a discussion on the potential of this methodology to discover symmetry bases in materials and by an outline of future research directions.

==> (inline-0) <==
\begin{tikzpicture}

  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{darkgray176}{RGB}{176,176,176}

  \definecolor{brown1926061}{RGB}{192,60,61}
  \definecolor{mediumpurple147113178}{RGB}{147,113,178}
  \definecolor{peru22412844}{RGB}{224,128,44}
  \definecolor{seagreen5814558}{RGB}{58,145,58}
  \definecolor{steelblue49115161}{RGB}{49,115,161}

  \begin{axis}[
  height=6cm,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(1,0.5)},
    anchor=west,
    draw=lightgray204,
    font=\scriptsize,
    cells={align=left},
  },
  label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  log basis y={10},
  tick align=outside,
  tick pos=left,
  width=8cm,
  x grid style={darkgray176},
  xlabel={Training epochs},
  xmin=-74.95, xmax=1573.95,
  xtick style={color=black},
  %xticklabels={
    %\(\displaystyle {\ensuremath{-}500}\),
    %\(\displaystyle {0}\),
    %\(\displaystyle {500}\),
    %\(\displaystyle {1000}\),
    %\(\displaystyle {1500}\),
  %},
  y grid style={darkgray176},
  ylabel={Validation loss},
  %ymin=2.43475281047954e-06, ymax=5.06366660198017,
  ymin=1.55006983131911e-05, ymax=11.5236121282715,
  ymode=log,
  ytick style={color=black},
  ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
  yticklabels={
    %\(\displaystyle {10^{-7}}\),
    \(\displaystyle {10^{-6}}\),
    \(\displaystyle {10^{-5}}\),
    \(\displaystyle {10^{-4}}\),
    \(\displaystyle {10^{-3}}\),
    \(\displaystyle {10^{-2}}\),
    \(\displaystyle {10^{-1}}\),
    \(\displaystyle {10^{0}}\),
    \(\displaystyle {10^{1}}\),
    \(\displaystyle {10^{2}}\),
    \(\displaystyle {10^{3}}\)
  }
  ]

  \addplot [semithick, brown1926061, opacity=0.1, forget plot]
  table {%
  0 1.95110690593719
  3 0.352592378854752
  6 0.0647644773125648
  9 0.0377933979034424
  12 0.0251090526580811
  15 0.0175944622606039
  18 0.0124599542468786
  21 0.00872005708515644
  24 0.00592509470880032
  27 0.00415740953758359
  30 0.00301076797768474
  33 0.00226942356675863
  36 0.00179668632335961
  39 0.00139860087074339
  42 0.001170375617221
  45 0.000964802515227348
  48 0.000815059524029493
  51 0.000712808687239885
  54 0.000620466249529272
  57 0.000552939891349524
  60 0.000498881156090647
  63 0.000481162744108588
  66 0.000392864749301225
  69 0.000364210514817387
  72 0.000321091647492722
  75 0.000286733702523634
  78 0.000264771573711187
  81 0.000240246299654245
  84 0.000224046525545418
  90 0.000209368765354156
  93 0.000192248437087983
  96 0.000177791924215853
  99 0.000170480678207241
  102 0.000172523068613373
  105 0.000168069222127087
  108 0.000139357085572556
  111 0.000135636757477187
  114 0.00012453060480766
  120 0.000107267107523512
  123 0.000141768847242929
  126 0.000121178083645646
  129 9.90620465017855e-05
  132 0.000102299418358598
  135 0.000108175139757805
  138 9.52392656472512e-05
  141 0.000119214084406849
  144 9.27572982618585e-05
  147 9.6369614766445e-05
  150 9.31977992877364e-05
  153 8.44492315081879e-05
  156 0.000121990597108379
  159 9.46917571127415e-05
  162 0.000108873566205148
  165 8.569702913519e-05
  168 7.42875272408128e-05
  171 0.000138189803692512
  174 7.8242395829875e-05
  177 8.17932304926217e-05
  180 7.71300692576915e-05
  183 9.071224485524e-05
  186 7.020805060165e-05
  189 7.53308995626867e-05
  192 6.7538843723014e-05
  195 7.39367314963602e-05
  198 0.000176566638401709
  201 7.03732075635344e-05
  204 6.49423673166893e-05
  207 8.26155519462191e-05
  210 7.73252613726072e-05
  213 6.61408630548976e-05
  216 6.37602715869434e-05
  219 6.29546630079858e-05
  222 0.000100866673165001
  225 7.33551059965976e-05
  228 7.08313382347114e-05
  231 9.38402663450688e-05
  234 6.27775516477413e-05
  237 7.73115971242078e-05
  240 9.03324762475677e-05
  243 0.000104191727587022
  246 7.72474450059235e-05
  249 6.58124918118119e-05
  252 6.92364628775977e-05
  255 0.000100614764960483
  258 0.000143419078085572
  261 7.74123327573761e-05
  264 8.56276164995506e-05
  267 5.97731886955444e-05
  270 5.65622613066807e-05
  273 8.36643012007698e-05
  276 7.10190870449878e-05
  279 6.72421374474652e-05
  282 9.02873653103597e-05
  285 6.86240455252118e-05
  288 7.68905301811174e-05
  291 6.92904577590525e-05
  294 5.7496152294334e-05
  297 0.000255108228884637
  300 9.41478065215051e-05
  303 6.90165907144547e-05
  306 5.92205433349591e-05
  309 5.81198110012338e-05
  312 6.00614002905786e-05
  315 7.40539690013975e-05
  318 6.86367056914605e-05
  321 8.86647612787783e-05
  324 6.06663052167278e-05
  327 6.51323134661652e-05
  330 9.22716644708999e-05
  333 5.99987833993509e-05
  336 5.3273939556675e-05
  339 8.14209342934191e-05
  342 5.43616260983981e-05
  345 6.255874177441e-05
  348 5.55065489606932e-05
  351 0.000105850347608794
  354 5.15598039783072e-05
  357 5.44841823284514e-05
  360 5.28534073964693e-05
  363 5.30545185029041e-05
  366 7.04619669704698e-05
  369 6.75338014843874e-05
  372 0.00012852915097028
  376 7.57227171561681e-05
  379 6.80080847814679e-05
  382 8.55786493048072e-05
  385 7.07654980942607e-05
  388 5.18909582751803e-05
  391 5.04747258673888e-05
  394 0.000143055076478049
  397 6.05999994149897e-05
  400 5.34761820745189e-05
  403 0.000105014158179983
  406 6.21120270807296e-05
  409 4.88178447994869e-05
  412 6.68769353069365e-05
  415 0.000167995793162845
  418 9.74631839198992e-05
  421 5.39464272151235e-05
  424 5.3490097343456e-05
  427 4.89567064505536e-05
  430 5.05279567732941e-05
  433 5.32123813172802e-05
  436 0.000131831649923697
  439 8.35012251627631e-05
  442 4.85033742734231e-05
  445 4.74015650979709e-05
  448 4.88557561766356e-05
  451 4.86446515424177e-05
  454 5.00462811032776e-05
  457 4.97371111123357e-05
  460 0.000307210837490857
  463 6.25417815172113e-05
  466 6.37605553492904e-05
  469 5.55058795725927e-05
  472 5.36595071025658e-05
  475 4.8817899369169e-05
  478 6.09394810453523e-05
  481 6.89337393851019e-05
  484 0.000123526639072224
  487 5.17103253514506e-05
  490 8.0679208622314e-05
  493 5.52924429939594e-05
  496 4.65355333290063e-05
  499 5.36307052243501e-05
  502 0.000264555652393028
  505 4.42007949459367e-05
  508 9.04870321392082e-05
  511 4.17554110754281e-05
  514 4.14025671489071e-05
  517 4.3218311475357e-05
  520 0.000275997765129432
  523 5.011644680053e-05
  526 0.000309411319904029
  529 5.06480973854195e-05
  532 5.67731840419583e-05
  535 4.05042919737753e-05
  538 7.51494881114922e-05
  541 4.07170227845199e-05
  544 6.58218923490494e-05
  547 4.10464417655021e-05
  550 5.02551920362748e-05
  553 5.20177673024591e-05
  556 0.000110111745016184
  559 4.39631039625965e-05
  562 8.69117138790898e-05
  565 4.50532461400144e-05
  568 3.89362357964274e-05
  571 0.000106340179627296
  574 4.9583784857532e-05
  577 4.61237577837892e-05
  580 5.59095024073031e-05
  583 4.4949436414754e-05
  586 4.52265157946385e-05
  589 5.2234794566175e-05
  592 5.02265065733809e-05
  595 4.69255755888298e-05
  598 5.82450193178374e-05
  601 6.20974315097556e-05
  604 4.33312998211477e-05
  607 0.000213344770600088
  610 4.15831564168911e-05
  613 7.89724726928398e-05
  616 4.64489567093551e-05
  619 7.80158443376422e-05
  622 5.32450540049467e-05
  625 3.71748392353766e-05
  628 0.000230875608394854
  631 4.81773822684772e-05
  634 4.31222324550617e-05
  637 4.21638615080155e-05
  640 4.61933414044324e-05
  643 3.67895809176844e-05
  646 3.92985093640164e-05
  649 9.82935671345331e-05
  652 5.34641440026462e-05
  655 3.92819456465077e-05
  658 4.41844931629021e-05
  661 3.59650002792478e-05
  664 4.13210982515011e-05
  667 3.69189474440645e-05
  670 3.59021905751433e-05
  673 4.02687001042068e-05
  676 3.81783502234612e-05
  679 4.23636302002706e-05
  682 4.75119268230628e-05
  685 6.94364571245387e-05
  688 4.25658399763051e-05
  691 7.98349501565099e-05
  694 4.8425150453113e-05
  697 5.91808275203221e-05
  700 4.06706458306871e-05
  703 4.39359828305896e-05
  706 4.54203909612261e-05
  709 3.90800123568624e-05
  712 4.42705895693507e-05
  715 3.88565895264037e-05
  718 3.63460094376933e-05
  721 5.82789216423407e-05
  727 4.27634295192547e-05
  730 5.51101911696605e-05
  733 4.9263566324953e-05
  736 3.67001375707332e-05
  739 6.03226471866947e-05
  742 4.08149571740068e-05
  745 6.49962239549495e-05
  748 3.89910383091774e-05
  751 4.03803132940084e-05
  754 3.44835498253815e-05
  757 5.04009622090962e-05
  760 3.70463676517829e-05
  763 3.51060916727874e-05
  766 6.44875544821844e-05
  769 4.81241440866143e-05
  772 5.68683863093611e-05
  775 3.71556197933387e-05
  778 6.44283136352897e-05
  781 3.57526696461719e-05
  784 3.37689270963892e-05
  787 5.21171241416596e-05
  790 3.7912843254162e-05
  793 4.18285053456202e-05
  796 4.56854213553015e-05
  799 7.07853905623779e-05
  802 4.60374940303154e-05
  805 4.49140643468127e-05
  808 8.25644965516403e-05
  811 3.5103817936033e-05
  814 4.01459292334039e-05
  817 4.24515383201651e-05
  820 6.89509251969866e-05
  823 4.46507183369249e-05
  826 4.92746039526537e-05
  829 4.93923071189784e-05
  832 5.55899241589941e-05
  835 3.31114024447743e-05
  838 4.03308658860624e-05
  841 3.86213359888643e-05
  844 4.26414808316622e-05
  847 0.000118713040137663
  850 6.23908199486323e-05
  853 3.31677983922418e-05
  856 6.42661761958152e-05
  859 4.1923405660782e-05
  862 4.49012950411998e-05
  865 3.8254296669038e-05
  868 4.39597715740092e-05
  871 4.2883515561698e-05
  874 6.60410150885582e-05
  877 4.43155731773004e-05
  880 5.81187268835492e-05
  883 5.09264064021409e-05
  886 3.25144465023186e-05
  889 3.73080547433347e-05
  892 3.40953229169827e-05
  895 3.27416455547791e-05
  898 3.70128254871815e-05
  901 3.55990814568941e-05
  904 3.28330461343285e-05
  907 3.77247015421744e-05
  910 3.46348715538625e-05
  913 4.34216926805675e-05
  916 3.65750347555149e-05
  919 3.26120534737129e-05
  922 3.21760417136829e-05
  925 5.04332347190939e-05
  928 3.65118794434238e-05
  931 3.62363934982568e-05
  934 3.86961655749474e-05
  937 3.539116733009e-05
  940 4.86969111079816e-05
  943 3.17382582579739e-05
  946 3.79433295165654e-05
  949 3.94971903006081e-05
  952 3.35229306074325e-05
  955 4.91469800181221e-05
  958 4.22709381382447e-05
  961 3.171140269842e-05
  964 3.45942826243117e-05
  967 3.94437556678895e-05
  970 4.22691737185232e-05
  973 4.34071553172544e-05
  976 5.01227186759934e-05
  979 3.35178519890178e-05
  982 4.31568587373476e-05
  985 3.45806110999547e-05
  988 3.64507577614859e-05
  991 3.60646081389859e-05
  994 3.37359815603122e-05
  997 3.09984970954247e-05
  1000 3.88071312045213e-05
  1003 4.38332099292893e-05
  1006 3.54212170350365e-05
  1009 3.33276548190042e-05
  1012 4.36123336839955e-05
  1015 3.41156955983024e-05
  1018 3.91620123991743e-05
  1021 4.09861422667746e-05
  1024 4.51709820481483e-05
  1027 4.37300986959599e-05
  1030 3.26829540426843e-05
  1033 3.59320438292343e-05
  1036 5.11841535626445e-05
  1039 3.2329586247215e-05
  1042 3.44774161931127e-05
  1045 3.84474878956098e-05
  1051 3.17407320835628e-05
  1054 3.38422687491402e-05
  1057 3.34930955432355e-05
  1060 3.57257922587451e-05
  1063 3.89341403206345e-05
  1066 4.91208156745415e-05
  1069 3.1513594876742e-05
  1072 3.09542847389821e-05
  1075 3.64234729204327e-05
  1078 3.3088286727434e-05
  1081 3.29680005961563e-05
  1084 4.06223116442561e-05
  1087 4.55676454294007e-05
  1090 4.65294033347163e-05
  1093 3.33054849761538e-05
  1096 3.49303081748076e-05
  1099 3.14514109049924e-05
  1102 3.34092073899228e-05
  1105 3.94192502426449e-05
  1108 3.63311701221392e-05
  1111 3.23797830787953e-05
  1114 3.14767676172778e-05
  1117 3.08308881358244e-05
  1120 3.64788611477707e-05
  1123 3.16927798849065e-05
  1127 3.73591719835531e-05
  1130 3.53223404090386e-05
  1133 4.42853670392651e-05
  1136 3.04723398585338e-05
  1139 3.16246878355742e-05
  1142 3.6856006772723e-05
  1145 3.00949213851709e-05
  1148 3.31141272909008e-05
  1151 4.49768849648535e-05
  1154 3.10442737827543e-05
  1157 4.17902665503789e-05
  1160 3.12734191538766e-05
  1163 3.13345299218781e-05
  1166 4.31370099249762e-05
  1169 3.07527916447725e-05
  1172 4.97226938023232e-05
  1175 3.12626725644805e-05
  1178 3.30273833242245e-05
  1181 3.12830015900545e-05
  1184 3.11011790472548e-05
  1187 3.57901408278849e-05
  1190 3.40241203957703e-05
  1193 3.26295303239021e-05
  1196 3.11444055114407e-05
  1199 3.21831066685263e-05
  1202 2.98714276141254e-05
  1208 3.00188203254947e-05
  1211 2.94244928227272e-05
  1214 2.94415567623219e-05
  1217 3.42841049132403e-05
  1220 3.17376652674284e-05
  1223 3.9235867006937e-05
  1226 2.98028280667495e-05
  1229 3.2807747629704e-05
  1232 3.57922217517626e-05
  1235 3.03603301290423e-05
  1238 3.27495909004938e-05
  1241 3.05792564176954e-05
  1244 2.96658072329592e-05
  1247 3.13974160235375e-05
  1250 2.94694655167405e-05
  1253 3.82885009457823e-05
  1256 3.38569116138387e-05
  1259 3.03618962789187e-05
  1262 3.01546897389926e-05
  1265 3.18982274620794e-05
  1268 3.13154741888866e-05
  1274 3.0745766707696e-05
  1277 2.95836780423997e-05
  1280 2.9672486562049e-05
  1283 2.94677520287223e-05
  1286 3.3167983929161e-05
  1289 3.19603132084012e-05
  1292 2.99920029647183e-05
  1295 2.97819588013226e-05
  1298 3.21526604238898e-05
  1301 2.92526729026577e-05
  1304 3.0131523089949e-05
  1307 2.93853317998582e-05
  1310 2.9910415833001e-05
  1313 2.94975652650464e-05
  1316 2.92018412437756e-05
  1319 2.91900450974936e-05
  1322 3.23144704452716e-05
  1325 2.8881322577945e-05
  1328 3.2247589842882e-05
  1331 2.95557256322354e-05
  1334 2.96711186820175e-05
  1337 3.08779744955245e-05
  1340 2.95918653137051e-05
  1343 2.90535135718528e-05
  1346 2.93612720270175e-05
  1349 2.90026782749919e-05
  1352 2.97380101983435e-05
  1355 2.90081879938953e-05
  1361 2.9758783057332e-05
  1364 2.90485058940249e-05
  1367 2.94121546176029e-05
  1370 2.92516124318354e-05
  1373 2.99006314889994e-05
  1376 2.939523801615e-05
  1379 2.91037995339138e-05
  1382 2.92622135020792e-05
  1385 2.87308994302293e-05
  1388 2.88062346953666e-05
  1391 2.87605053017614e-05
  1394 2.88459868897917e-05
  1397 2.91926735371817e-05
  1400 2.91722935799044e-05
  1403 2.88680694211507e-05
  1406 2.92353979602922e-05
  1409 2.92718523269286e-05
  1412 2.87493603536859e-05
  1421 2.88078790617874e-05
  1424 2.89915351459058e-05
  1427 2.89990166493226e-05
  1433 2.87637885776348e-05
  1436 2.92599961539963e-05
  1439 2.88184128294233e-05
  1442 2.87222574115731e-05
  1445 2.87638213194441e-05
  1448 2.86854156001937e-05
  1454 2.89062572846888e-05
  1463 2.88097126031062e-05
  1499 2.86585946014384e-05
};

  \addplot [semithick, brown1926061]
  table {%
  0 1.95110690593719
  1 0.644511520862579
  2 0.545863926410675
  3 0.352592378854752
  4 0.148354843258858
  5 0.0882295295596123
  6 0.0647644773125648
  7 0.0524547696113586
  8 0.0440073162317276
  9 0.0377933979034424
  10 0.0326669551432133
  11 0.0284707937389612
  12 0.0251090526580811
  13 0.0224676672369242
  14 0.0198052786290646
  15 0.0175944622606039
  16 0.0157481525093317
  18 0.0124599542468786
  20 0.00970966089516878
  21 0.00872005708515644
  22 0.00760063854977489
  24 0.00592509470880032
  28 0.00372220925055444
  29 0.00335880694910884
  30 0.00301076797768474
  31 0.00272707338444889
  34 0.00207966729067266
  35 0.00190693605691195
  36 0.00179668632335961
  37 0.00162531924434006
  39 0.00139860087074339
  40 0.00132270087487996
  41 0.00122370372992009
  42 0.001170375617221
  43 0.00107580074109137
  44 0.00101133156567812
  45 0.000964802515227348
  47 0.000903821841347963
  48 0.000815059524029493
  49 0.000776679953560233
  50 0.000750628998503089
  51 0.000712808687239885
  52 0.000712808687239885
  53 0.000643067236524075
  54 0.000620466249529272
  55 0.000608387694228441
  56 0.000569400493986905
  57 0.000552939891349524
  58 0.000540112960152328
  59 0.000500822556205094
  60 0.000498881156090647
  61 0.000460433075204492
  62 0.000447804777650163
  64 0.000447804777650163
  65 0.000407781597459689
  67 0.000379664765205234
  68 0.000367300497600809
  69 0.000364210514817387
  70 0.000351975060766563
  71 0.00035102604306303
  72 0.000321091647492722
  73 0.000308635353576392
  74 0.000303040142171085
  75 0.000286733702523634
  76 0.000286733702523634
  77 0.000266498303972185
  78 0.000264771573711187
  80 0.000264771573711187
  81 0.000240246299654245
  82 0.000240246299654245
  83 0.000233212500461377
  84 0.000224046525545418
  85 0.000224046525545418
  86 0.000216171334614046
  88 0.000216171334614046
  89 0.000213552062632516
  90 0.000209368765354156
  91 0.000209368765354156
  92 0.000194461390492506
  93 0.000192248437087983
  95 0.000192248437087983
  96 0.000177791924215853
  97 0.000169577207998373
  99 0.000169577207998373
  100 0.000163016520673409
  105 0.000163016520673409
  106 0.000144458404975012
  107 0.000144458404975012
  108 0.000139357085572556
  109 0.000136435919557698
  110 0.000136435919557698
  111 0.000135636757477187
  112 0.000135636757477187
  113 0.000125791237223893
  114 0.00012453060480766
  116 0.00012453060480766
  117 0.000115697563160211
  118 0.000113269852590747
  119 0.00011268634989392
  120 0.000107267107523512
  121 0.000107267107523512
  122 0.000104391889180988
  126 0.000104391889180988
  127 0.000100874480267521
  128 0.000100874480267521
  129 9.90620465017855e-05
  130 9.81045595835894e-05
  131 9.41642429097556e-05
  132 9.41642429097556e-05
  133 9.1345704277046e-05
  138 9.1345704277046e-05
  139 8.62078595673665e-05
  144 8.62078595673665e-05
  145 8.15927560324781e-05
  151 8.15927560324781e-05
  152 7.78851535869762e-05
  159 7.78851535869762e-05
  160 7.64228170737624e-05
  165 7.64228170737624e-05
  166 7.21151518519036e-05
  172 7.19984527677298e-05
  173 6.88425207044929e-05
  174 6.88425207044929e-05
  175 6.78894648444839e-05
  191 6.78894648444839e-05
  192 6.7538843723014e-05
  199 6.7538843723014e-05
  200 6.6851316660177e-05
  203 6.6851316660177e-05
  204 6.49423673166893e-05
  206 6.47353517706506e-05
  208 6.47353517706506e-05
  209 6.40765720163472e-05
  215 6.40765720163472e-05
  216 6.37602715869434e-05
  218 6.37602715869434e-05
  219 6.29546630079858e-05
  232 6.29546630079858e-05
  233 6.20399878243916e-05
  234 6.20399878243916e-05
  235 6.05065215495415e-05
  240 6.05065215495415e-05
  241 5.99034065089654e-05
  269 5.97731886955444e-05
  270 5.65622613066807e-05
  301 5.64098190807272e-05
  302 5.59094441996422e-05
  313 5.59094441996422e-05
  314 5.38156273250934e-05
  333 5.38156273250934e-05
  334 5.32035628566518e-05
  353 5.32035628566518e-05
  354 5.15598039783072e-05
  361 5.15598039783072e-05
  362 5.05097086715978e-05
  374 5.05097086715978e-05
  375 4.93359402753413e-05
  379 4.93359402753413e-05
  380 4.89376798213925e-05
  381 4.70223822048865e-05
  407 4.70223822048865e-05
  408 4.52146487077698e-05
  452 4.51784726465121e-05
  453 4.34746434621047e-05
  485 4.34746434621047e-05
  486 4.21096883655991e-05
  494 4.21096883655991e-05
  495 4.08129853894934e-05
  524 4.08129853894934e-05
  525 4.05636164941825e-05
  567 4.05042919737753e-05
  568 3.89362357964274e-05
  580 3.89362357964274e-05
  581 3.73491639038548e-05
  624 3.73491639038548e-05
  625 3.71748392353766e-05
  642 3.71748392353766e-05
  643 3.67895809176844e-05
  660 3.67895809176844e-05
  661 3.59650002792478e-05
  695 3.59021905751433e-05
  696 3.56538839696441e-05
  716 3.56538839696441e-05
  717 3.54904732375871e-05
  727 3.54904732375871e-05
  728 3.50185509887524e-05
  753 3.50185509887524e-05
  754 3.44835498253815e-05
  783 3.44835498253815e-05
  784 3.37689270963892e-05
  821 3.37689270963892e-05
  822 3.35289696522523e-05
  834 3.35289696522523e-05
  835 3.31114024447743e-05
  847 3.31114024447743e-05
  848 3.26004192174878e-05
  884 3.26004192174878e-05
  885 3.20012550218962e-05
  937 3.20012550218962e-05
  938 3.18174970743712e-05
  995 3.171140269842e-05
  996 3.09707356791478e-05
  1048 3.09707356791478e-05
  1049 3.06459405692294e-05
  1060 3.05855355691165e-05
  1061 3.03878769045696e-05
  1099 3.03878769045696e-05
  1100 3.02041607938008e-05
  1163 3.00949213851709e-05
  1164 2.98050854325993e-05
  1166 2.98050854325993e-05
  1167 2.95424233627273e-05
  1210 2.95424233627273e-05
  1211 2.94244928227272e-05
  1286 2.93157245323528e-05
  1310 2.92526729026577e-05
  1312 2.91440264845733e-05
  1324 2.9113130949554e-05
  1325 2.8881322577945e-05
  1384 2.87960829155054e-05
  1386 2.87308994302293e-05
  1499 2.86566755676176e-05
  };
  \addlegendentry{2x23 network\\
  1197 parameters}

  \addplot [semithick, mediumpurple147113178, opacity=0.1, forget plot]
  table {%
  0 1.51513063907623
  3 0.540862143039703
  6 0.186714336276054
  9 0.0254822615534067
  12 0.0166864264756441
  15 0.0111751360818744
  18 0.00770927732810378
  21 0.00554094277322292
  24 0.00394625775516033
  27 0.00287791411392391
  30 0.00212567462585866
  33 0.00159792730119079
  36 0.00129415246192366
  39 0.000980503973551095
  42 0.000873056647833437
  45 0.000638173543848097
  48 0.000606569461524487
  51 0.000481864553876221
  54 0.000427305523771793
  57 0.000348233530530706
  60 0.000322258041705936
  63 0.000296062440611422
  66 0.000262778456090018
  69 0.000278615276329219
  72 0.000349496229318902
  75 0.000237498388742097
  78 0.000214371000765823
  81 0.000178697344381362
  84 0.000183290801942348
  87 0.000164960627444088
  90 0.000345535896485671
  93 0.000164886470884085
  96 0.00020035843772348
  99 0.000239599728956819
  102 0.000215073901927099
  105 0.000230091376579367
  108 0.000133058973005973
  111 0.000152930893818848
  114 0.00012817740207538
  117 0.00012402213178575
  120 0.000120576805784367
  123 0.0001269389904337
  126 0.00014098480460234
  129 0.000114342954475433
  132 0.000152862645336427
  135 0.000117913485155441
  138 0.000116075272671878
  141 0.000113292364403605
  144 0.000155568865011446
  147 0.000115648348582909
  150 0.000119632095447741
  153 0.000107096580904908
  156 0.000101895078842063
  159 0.000104305785498582
  162 0.000102677004178986
  165 0.000346074084518477
  168 0.000371785718016326
  171 0.000101870857179165
  174 0.000102977770438883
  177 0.000102582009276375
  180 0.000159446863108315
  183 0.000145579746458679
  186 0.000151608706801198
  189 0.000103981728898361
  192 0.000181549592525698
  195 0.000121605393360369
  198 0.00186592037789524
  201 0.000124990867334418
  204 0.000117374016554095
  207 0.000194939493667334
  210 9.59312892518938e-05
  213 0.0001064816096914
  216 0.000532625068444759
  219 0.000149975268868729
  222 0.000195315384189598
  225 0.000103244667116087
  228 0.000151284039020538
  231 0.000141134500154294
  234 9.29760135477409e-05
  237 0.000106865947600454
  240 0.000209408419323154
  243 0.000128770203446038
  246 0.000153899934957735
  249 0.00012018049164908
  252 9.56664443947375e-05
  255 0.000243299946305342
  258 0.000207940713153221
  261 0.00013531582953874
  264 0.000208344747079536
  267 8.39779459056444e-05
  270 0.000117423383926507
  273 0.000201479197130539
  276 0.000101220968645066
  279 0.000135567970573902
  282 8.37431507534347e-05
  285 0.000160240917466581
  288 0.000101258206996135
  291 8.77656493685208e-05
  294 9.95789450826123e-05
  297 0.000431903230492026
  300 9.15852142497897e-05
  303 0.000150781415868551
  306 0.000482520263176411
  309 9.74944341578521e-05
  312 0.000163482371135615
  315 8.26654577394947e-05
  318 0.000122348006698303
  321 7.96736567281187e-05
  324 0.000109777181933168
  330 0.000109273139969446
  333 0.000113525835331529
  336 0.000141887590871193
  339 9.31410249904729e-05
  342 0.000469102757051587
  345 8.08780605439097e-05
  348 8.03688890300691e-05
  351 8.80139414221048e-05
  354 0.000102649384643883
  357 8.79196741152555e-05
  360 0.000154511581058614
  363 8.71627635206096e-05
  366 0.00010433339048177
  369 7.86707823863253e-05
  372 0.000139570081955753
  376 7.22505137673579e-05
  379 7.1446193032898e-05
  382 9.36079013627023e-05
  385 8.57189515954815e-05
  388 7.3348986916244e-05
  391 7.18003866495565e-05
  394 7.36819420126267e-05
  397 0.000103196834970731
  400 0.000101809528132435
  403 0.000108251835627016
  406 7.06616119714454e-05
  409 0.000172066502273083
  412 0.00012357065861579
  415 0.000109951492049731
  418 9.32380207814276e-05
  421 7.36368165235035e-05
  424 8.31482684588991e-05
  427 6.21127110207453e-05
  430 0.000105787090433296
  433 0.000245855044340715
  436 0.000269329408183694
  439 7.98776527517475e-05
  442 7.30492101865821e-05
  445 7.24711426300928e-05
  448 8.22258807602338e-05
  451 9.79390388238244e-05
  454 6.09386115684174e-05
  457 0.00012661716027651
  460 9.31221075006761e-05
  463 0.000183774129254743
  466 8.92205134732649e-05
  469 9.1410918685142e-05
  472 0.000277365412330255
  475 7.32785556465387e-05
  478 7.52958367229439e-05
  481 8.92344251042232e-05
  484 6.48421191726811e-05
  487 8.55524340295233e-05
  490 7.79585607233457e-05
  493 0.000168445898452774
  496 7.91498168837279e-05
  499 7.3721916123759e-05
  502 0.000216559623368084
  505 6.08937334618531e-05
  508 0.000260471686488017
  511 0.000168517406564206
  514 5.53449790459126e-05
  517 7.65951917856e-05
  520 0.000209801146411337
  523 6.583244248759e-05
  526 0.000104128142993432
  529 7.78495013946667e-05
  532 0.000134204354253598
  535 7.78002868173644e-05
  538 9.86491650110111e-05
  541 7.09110972820781e-05
  544 0.000174059066921473
  547 6.09969829383772e-05
  550 7.7140488428995e-05
  553 0.000102256912214216
  556 6.59591241856106e-05
  559 8.27032199595124e-05
  562 0.00014161087165121
  565 7.86474629421718e-05
  568 5.16938634973485e-05
  571 0.000188862686627544
  574 6.49654029984958e-05
  577 0.000101469384389929
  580 0.000166370838996954
  583 0.000162967495271005
  586 5.36120423930697e-05
  589 0.00013777008280158
  592 6.91213208483532e-05
  595 9.55303039518185e-05
  598 0.000103127858892549
  601 9.74602880887687e-05
  604 6.43582534394227e-05
  607 0.000193348358152434
  610 7.3938921559602e-05
  613 4.69442311441526e-05
  616 9.70424734987319e-05
  619 0.000188314807019196
  622 5.39149259566329e-05
  625 0.000205342352273874
  628 6.02789477852639e-05
  631 7.33044653316028e-05
  634 8.30417993711308e-05
  637 5.91075768170413e-05
  640 5.74290861550253e-05
  643 6.44944229861721e-05
  646 5.33410748175811e-05
  649 6.51763839414343e-05
  652 0.000172719985130243
  655 6.77823554724455e-05
  658 8.20934583316557e-05
  661 4.81442802993115e-05
  664 7.75716107455082e-05
  667 0.000215713385841809
  670 0.000390468369005248
  673 5.72539975109976e-05
  676 9.31160757318139e-05
  679 0.000136433591251262
  682 0.000173470587469637
  685 8.19010674604215e-05
  688 4.34856738138478e-05
  691 4.85148775624111e-05
  694 0.000153239394421689
  697 6.42497325316072e-05
  700 6.16292381891981e-05
  703 8.26536561362445e-05
  706 5.26677467860281e-05
  709 8.67212656885386e-05
  712 5.54457619728055e-05
  715 0.000155254208948463
  718 0.000255224906140938
  721 0.00011075905058533
  724 0.000196655746549368
  727 0.000131155902636237
  730 9.93676076177508e-05
  733 8.08581680757925e-05
  736 8.35835016914643e-05
  739 0.000225096053327434
  742 8.54761019581929e-05
  745 4.7987330617616e-05
  748 9.11305251065642e-05
  751 4.90169986733235e-05
  754 5.1237457228126e-05
  757 4.40122203144711e-05
  760 5.4058607929619e-05
  763 4.34965586464386e-05
  766 4.66068122477736e-05
  769 6.91819805069827e-05
  772 6.76697745802812e-05
  775 4.46530211775098e-05
  778 4.12012705055531e-05
  781 4.38996758020949e-05
  784 5.86452479183208e-05
  787 6.25963948550634e-05
  790 4.80760354548693e-05
  793 4.00437093048822e-05
  796 7.19900781405158e-05
  799 0.000223591778194532
  802 4.11236724175978e-05
  805 4.66872734250501e-05
  808 6.889681390021e-05
  811 0.000171333726029843
  814 3.89381602872163e-05
  817 4.11579094361514e-05
  820 0.000104654980532359
  823 4.05139871872962e-05
  826 6.69351938995533e-05
  829 6.24632011749782e-05
  832 4.31692751590163e-05
  835 0.000108710519270971
  838 5.51350676687434e-05
  841 4.59217881143559e-05
  844 5.0290793296881e-05
  847 4.64189797639847e-05
  850 5.65840018680319e-05
  853 4.53242937510367e-05
  856 0.000239860833971761
  859 6.12956719123758e-05
  862 4.40584408352152e-05
  865 4.04785059799906e-05
  868 5.1133094530087e-05
  871 4.88380574097391e-05
  874 9.44262792472728e-05
  877 0.0001135328784585
  880 6.47903143544681e-05
  883 4.23704696004279e-05
  886 5.8894838730339e-05
  889 8.76029444043525e-05
  892 6.18998892605305e-05
  895 5.85029883950483e-05
  898 3.90716486435849e-05
  901 4.91260470880661e-05
  904 4.03964113502298e-05
  907 6.80348966852762e-05
  910 5.98725018789992e-05
  913 4.67059362563305e-05
  916 4.08884698117618e-05
  919 5.21815418323968e-05
  922 5.02048387716059e-05
  925 6.20916398474947e-05
  928 3.87906875403132e-05
  931 4.09840722568333e-05
  934 6.08683985774405e-05
  937 3.77932337869424e-05
  940 3.8131471228553e-05
  943 4.58657523267902e-05
  946 4.24776044383179e-05
  949 5.04239324072842e-05
  952 4.17178343923297e-05
  955 5.41786357644014e-05
  958 4.20246105932165e-05
  961 5.53002719243523e-05
  964 5.09235542267561e-05
  967 5.28629861946683e-05
  970 0.000137868439196609
  973 4.00829885620624e-05
  976 5.02536458952818e-05
  979 4.36677255493123e-05
  982 3.72378708561882e-05
  985 4.97914770676289e-05
  988 3.75788149540313e-05
  991 5.91775133216288e-05
  994 5.18213855684735e-05
  997 4.27506602136418e-05
  1000 3.68969813280273e-05
  1003 5.55405058548786e-05
  1006 4.6234799810918e-05
  1009 4.16203401982784e-05
  1012 3.68524488294497e-05
  1015 3.75780728063546e-05
  1018 4.13322595704813e-05
  1021 3.68185137631372e-05
  1024 6.72039750497788e-05
  1027 4.40436924691312e-05
  1030 4.06738618039526e-05
  1033 5.40848486707546e-05
  1036 4.23012097598985e-05
  1039 3.78771037503611e-05
  1042 4.93694278702606e-05
  1045 4.22752091253642e-05
  1048 3.80923047487158e-05
  1051 3.61949605576228e-05
  1054 8.21080611785874e-05
  1057 4.2009571188828e-05
  1060 7.3095019615721e-05
  1063 5.02807997690979e-05
  1066 4.14730893680826e-05
  1069 3.47736458934378e-05
  1072 3.54743424395565e-05
  1075 4.30338332080282e-05
  1078 3.57776443706825e-05
  1081 3.70023408322595e-05
  1084 4.38730276073329e-05
  1087 3.7627531128237e-05
  1090 3.48785688402131e-05
  1093 4.14927199017256e-05
  1096 7.06865248503163e-05
  1099 4.76358254672959e-05
  1102 4.24796562583651e-05
  1105 5.28967757418286e-05
  1108 3.98336196667515e-05
  1111 3.98821503040381e-05
  1114 3.51340895576868e-05
  1117 5.28155287611298e-05
  1120 3.51766248058993e-05
  1123 3.39567595801782e-05
  1127 5.34326318302192e-05
  1130 4.11332002840936e-05
  1133 3.58938741555903e-05
  1136 3.42876810464077e-05
  1139 3.35607546730898e-05
  1142 3.72583199350629e-05
  1145 3.53486429958139e-05
  1148 3.63507606380153e-05
  1151 4.81823553855065e-05
  1154 4.35388465120923e-05
  1157 3.59600235242397e-05
  1160 3.47115455952007e-05
  1163 3.9726568502374e-05
  1166 3.26656627294142e-05
  1169 3.49393594660796e-05
  1172 3.92721121897921e-05
  1175 3.8646405300824e-05
  1178 3.31507981172763e-05
  1181 3.97309304389637e-05
  1184 3.82666912628338e-05
  1187 4.03730009566061e-05
  1190 3.31271112372633e-05
  1193 5.0579688831931e-05
  1196 7.27164733689278e-05
  1199 3.47565837728325e-05
  1202 3.42294551956002e-05
  1205 3.41666745953262e-05
  1208 3.21790430461988e-05
  1211 3.40638544003014e-05
  1214 3.5776465665549e-05
  1217 4.1598454117775e-05
  1220 3.78399417968467e-05
  1223 3.37118763127364e-05
  1226 3.78694530809298e-05
  1229 3.24135398841463e-05
  1232 3.3435153454775e-05
  1235 3.30367402057163e-05
  1238 3.94453163607977e-05
  1241 3.42662679031491e-05
  1244 3.24757711496204e-05
  1247 3.26801200571936e-05
  1250 3.64626430382486e-05
  1253 5.11113721586298e-05
  1256 5.55777769477572e-05
  1259 3.34361066052224e-05
  1262 3.72225840692408e-05
  1265 3.16408695653081e-05
  1268 3.30961011059117e-05
  1271 3.41938830388244e-05
  1274 3.40617989422753e-05
  1277 3.34045143972617e-05
  1280 3.38217651005834e-05
  1283 3.15075776597951e-05
  1286 3.26052140735555e-05
  1289 3.14192766381893e-05
  1292 3.15503275487572e-05
  1295 3.88697299058549e-05
  1298 4.52440981462132e-05
  1301 3.39864855050109e-05
  1304 3.16643636324443e-05
  1307 3.41937338816933e-05
  1310 3.88492080674041e-05
  1313 3.34465694322716e-05
  1316 3.23226304317359e-05
  1319 3.1898365705274e-05
  1322 3.28227361023892e-05
  1325 3.20277940772939e-05
  1328 3.32765375787858e-05
  1331 3.12943375320174e-05
  1334 3.18514685204718e-05
  1337 3.37411656801123e-05
  1340 3.26988920278382e-05
  1343 3.12469892378431e-05
  1346 3.31702394760214e-05
  1349 3.20579092658591e-05
  1352 3.13401360472199e-05
  1355 3.16915647999849e-05
  1358 3.15269535349216e-05
  1361 3.18281163345091e-05
  1364 3.2477306376677e-05
  1370 3.12817646772601e-05
  1373 3.11205840262119e-05
  1376 3.35143558913842e-05
  1379 3.14267635985743e-05
  1382 3.10439681925345e-05
  1385 3.14655735564884e-05
  1388 3.26198605762329e-05
  1391 3.13059172185604e-05
  1394 3.13041309709661e-05
  1397 3.09445640596095e-05
  1400 3.14284225169104e-05
  1403 3.15556644636672e-05
  1406 3.20541439577937e-05
  1409 3.1716870580567e-05
  1412 3.09050774376374e-05
  1415 3.11051080643665e-05
  1421 3.09582610498182e-05
  1424 3.09821298287716e-05
  1427 3.08146409224719e-05
  1430 3.12098927679472e-05
  1433 3.11924559355248e-05
  1439 3.06995534629095e-05
  1442 3.09247625409625e-05
  1445 3.09924726025201e-05
  1448 3.09354618366342e-05
  1451 3.10929499391932e-05
  1457 3.06993861158844e-05
  1472 3.08501548715867e-05
  1475 3.07042755594011e-05
  1487 3.07101072394289e-05
  1496 3.0664316000184e-05
  1499 3.06638139591087e-05
  };

  \addplot [semithick, mediumpurple147113178]
  table {%
  0 1.51513063907623
  1 0.644144713878632
  2 0.583449125289917
  3 0.540862143039703
  4 0.510325014591217
  5 0.459325641393661
  6 0.186714336276054
  7 0.0396581888198853
  8 0.0318817868828773
  9 0.0254822615534067
  11 0.0189988799393177
  12 0.0166864264756441
  13 0.0148207619786263
  14 0.0127545306459069
  15 0.0111751360818744
  16 0.00970669277012348
  17 0.00895063299685717
  18 0.00770927732810378
  19 0.00676685897633433
  20 0.00606903899461031
  21 0.00554094277322292
  22 0.00483632506802678
  23 0.00437974883243442
  24 0.00394625775516033
  25 0.00367950950749218
  26 0.00365308276377618
  27 0.00287791411392391
  28 0.00287791411392391
  29 0.00235817092470825
  30 0.00212567462585866
  32 0.00174793042242527
  33 0.00159792730119079
  34 0.00152383465319872
  35 0.00135325186420232
  36 0.00129415246192366
  37 0.00122095656115562
  38 0.00106658646836877
  40 0.000900701794307679
  41 0.000900701794307679
  42 0.000873056647833437
  43 0.00073308328865096
  44 0.000707731931470335
  45 0.000638173543848097
  46 0.000598270911723375
  48 0.000598270911723375
  49 0.00057142652804032
  50 0.000497359083965421
  51 0.000481864553876221
  52 0.0004707915650215
  53 0.000424310128437355
  55 0.000424310128437355
  56 0.000370237161405385
  57 0.000348233530530706
  59 0.000348233530530706
  60 0.000322258041705936
  61 0.000295772304525599
  65 0.000295772304525599
  66 0.000262778456090018
  67 0.000241668443777598
  70 0.000241668443777598
  71 0.000225906536797993
  72 0.000225906536797993
  73 0.000212120401556604
  75 0.000212120401556604
  76 0.000207158402190544
  80 0.000207158402190544
  81 0.000178697344381362
  82 0.000178697344381362
  83 0.00017390692664776
  86 0.00017390692664776
  87 0.000164960627444088
  96 0.000164886470884085
  97 0.000152085951413028
  102 0.000152085951413028
  103 0.000138437637360767
  107 0.000138437637360767
  108 0.000133058973005973
  113 0.000133058973005973
  114 0.00012817740207538
  116 0.00012817740207538
  117 0.00012402213178575
  119 0.00012402213178575
  120 0.000120576805784367
  128 0.000120576805784367
  129 0.000114342954475433
  140 0.000114342954475433
  141 0.000113292364403605
  150 0.000113292364403605
  151 0.000104886945337057
  155 0.000104886945337057
  156 0.000101895078842063
  180 0.000101870857179165
  181 9.66853403951973e-05
  196 9.66853403951973e-05
  197 9.39262317842804e-05
  231 9.39262317842804e-05
  232 8.87848727870733e-05
  249 8.87848727870733e-05
  250 8.77910933922976e-05
  258 8.77910933922976e-05
  259 8.58154744491912e-05
  266 8.58154744491912e-05
  267 8.39779459056444e-05
  314 8.37431507534347e-05
  315 8.26654577394947e-05
  320 8.26654577394947e-05
  321 7.96736567281187e-05
  333 7.96736567281187e-05
  334 7.80439513619058e-05
  361 7.80439513619058e-05
  362 7.24373312550597e-05
  378 7.22505137673579e-05
  379 7.1446193032898e-05
  380 6.90639644744806e-05
  403 6.90639644744806e-05
  404 6.59676734358072e-05
  405 6.47934430162422e-05
  426 6.47934430162422e-05
  427 6.21127110207453e-05
  453 6.21127110207453e-05
  454 6.09386115684174e-05
  466 6.09386115684174e-05
  467 5.72060562262777e-05
  472 5.72060562262777e-05
  473 5.66042581340298e-05
  502 5.66042581340298e-05
  503 5.56485465494916e-05
  513 5.56485465494916e-05
  514 5.53449790459126e-05
  529 5.53449790459126e-05
  530 5.31668883922976e-05
  560 5.31668883922976e-05
  561 5.12506812810898e-05
  592 5.12506812810898e-05
  593 4.96758220833726e-05
  612 4.96758220833726e-05
  613 4.69442311441526e-05
  665 4.69442311441526e-05
  666 4.50296574854292e-05
  685 4.50296574854292e-05
  686 4.32479318988044e-05
  724 4.32479318988044e-05
  725 4.19738389609847e-05
  764 4.19738389609847e-05
  765 4.10306711273734e-05
  792 4.10306711273734e-05
  793 4.00437093048822e-05
  813 4.00437093048822e-05
  814 3.89381602872163e-05
  886 3.89381602872163e-05
  887 3.78625518351328e-05
  961 3.77932337869424e-05
  962 3.76204698113725e-05
  981 3.76204698113725e-05
  982 3.72378708561882e-05
  995 3.72378708561882e-05
  996 3.59926525561605e-05
  1015 3.59926525561605e-05
  1016 3.51633789250627e-05
  1051 3.51633789250627e-05
  1052 3.45895350619685e-05
  1122 3.45895350619685e-05
  1123 3.39567595801782e-05
  1138 3.39567595801782e-05
  1139 3.35607546730898e-05
  1160 3.34956675942522e-05
  1161 3.30248076352291e-05
  1165 3.30248076352291e-05
  1166 3.26656627294142e-05
  1207 3.26656627294142e-05
  1208 3.21790430461988e-05
  1248 3.20754079439212e-05
  1250 3.19830578519031e-05
  1254 3.19830578519031e-05
  1255 3.17088961310219e-05
  1282 3.16408695653081e-05
  1283 3.15075776597951e-05
  1330 3.14192766381893e-05
  1331 3.12943375320174e-05
  1356 3.12469892378431e-05
  1357 3.1058047170518e-05
  1400 3.09438182739541e-05
  1402 3.08816379401833e-05
  1431 3.07713999063708e-05
  1444 3.06995534629095e-05
  1499 3.06638139591087e-05
  };
  \addlegendentry{3x23 network\\
  2278 parameters}

  \addplot [semithick, steelblue49115161, opacity=0.1, forget plot]
  table {%
  0 5.8746976852417
  3 2.39769673347473
  6 1.35543668270111
  9 0.901659846305847
  12 0.659001648426056
  15 0.525644540786743
  18 0.44328847527504
  21 0.387102216482162
  24 0.3470458984375
  27 0.315401792526245
  30 0.290204912424088
  33 0.269739151000977
  39 0.237769991159439
  42 0.224191531538963
  48 0.201296672224998
  51 0.19118794798851
  54 0.182888507843018
  57 0.173661738634109
  63 0.158253461122513
  75 0.131780996918678
  78 0.126662239432335
  81 0.119955062866211
  99 0.0906786620616913
  105 0.0826887413859367
  108 0.0787367150187492
  111 0.0759393572807312
  129 0.0563252158463001
  132 0.0540283769369125
  135 0.0514927096664906
  141 0.0475079230964184
  147 0.04354277998209
  156 0.0392096377909184
  159 0.0378385111689568
  162 0.0367204919457436
  165 0.0358294881880283
  168 0.0346571542322636
  174 0.0329985395073891
  177 0.0318823754787445
  180 0.0315501019358635
  183 0.0306653864681721
  189 0.0294139962643385
  192 0.0289533548057079
  195 0.0281906258314848
  198 0.0281070712953806
  201 0.0275603886693716
  204 0.026801560074091
  207 0.0263410788029432
  210 0.0260316375643015
  213 0.0253291483968496
  216 0.0250588040798903
  219 0.0240765120834112
  222 0.023476043716073
  228 0.0226098038256168
  231 0.0219915863126516
  234 0.0217165965586901
  237 0.0216758139431477
  240 0.0211970992386341
  243 0.0206342600286007
  246 0.0202796068042517
  249 0.0202921181917191
  252 0.0196116324514151
  258 0.0191859230399132
  261 0.0188573747873306
  264 0.0187629498541355
  267 0.0184300858527422
  270 0.0181778036057949
  276 0.0180438533425331
  279 0.0176817141473293
  285 0.0175280328840017
  288 0.0173690281808376
  291 0.016961645334959
  294 0.0170981884002686
  297 0.0169231910258532
  300 0.016624178737402
  303 0.0164567194879055
  306 0.0165521912276745
  309 0.0162089914083481
  312 0.0162766892462969
  315 0.0158403012901545
  318 0.016064066439867
  321 0.0158346109092236
  324 0.0154065629467368
  330 0.0153459506109357
  333 0.0149881029501557
  342 0.0147208329290152
  345 0.014607553370297
  348 0.0144178969785571
  351 0.0144526548683643
  354 0.0142645593732595
  357 0.0144400177523494
  360 0.0141850393265486
  363 0.014438645914197
  366 0.0139207476750016
  369 0.0136770904064178
  372 0.0138494307175279
  376 0.0135913919657469
  379 0.013939093798399
  382 0.0136202648282051
  385 0.0135710602626204
  388 0.0137059912085533
  391 0.0134431282058358
  394 0.0139229875057936
  397 0.0134188439697027
  400 0.0133971115574241
  403 0.0132650621235371
  406 0.0129436636343598
  409 0.0133927585557103
  412 0.0132336178794503
  415 0.0136897591874003
  418 0.0128978658467531
  421 0.0130761424079537
  424 0.0128872422501445
  427 0.0128434877842665
  430 0.0126520683988929
  433 0.012639356777072
  436 0.0125746456906199
  439 0.0126358708366752
  442 0.012461356818676
  445 0.0127004403620958
  448 0.0124746831133962
  451 0.0123367421329021
  454 0.0124420486390591
  457 0.0123511422425508
  460 0.012542525306344
  463 0.0121836932376027
  466 0.0123622668907046
  469 0.0124006364494562
  472 0.0120509704574943
  478 0.0119174104183912
  481 0.0122961392626166
  484 0.0116369565948844
  487 0.0116440337151289
  490 0.0119391903281212
  493 0.0117810862138867
  496 0.0115316398441792
  499 0.011843335814774
  505 0.0114947035908699
  508 0.0120147243142128
  511 0.011396212503314
  514 0.0116377929225564
  517 0.0113809388130903
  520 0.0114273391664028
  523 0.0112205594778061
  526 0.0111028039827943
  535 0.0113213593140244
  538 0.0113282445818186
  541 0.0112003115937114
  547 0.0112032480537891
  550 0.0110157243907452
  553 0.0115731228142977
  556 0.0109156370162964
  559 0.0111418608576059
  562 0.0111300349235535
  565 0.0109904510900378
  568 0.0111897466704249
  571 0.0110625242814422
  574 0.0107308775186539
  577 0.0107998736202717
  580 0.0107921091839671
  583 0.0111882174387574
  586 0.0106985932216048
  592 0.0109538426622748
  598 0.010710446164012
  604 0.0106448642909527
  607 0.0108128860592842
  610 0.0107314605265856
  613 0.0111194290220737
  616 0.0107288071885705
  622 0.0106840897351503
  625 0.0105114839971066
  628 0.0105993188917637
  637 0.0106687834486365
  640 0.0107872486114502
  646 0.0105574140325189
  649 0.0108277099207044
  652 0.0106821581721306
  655 0.0106272334232926
  658 0.0105200475081801
  661 0.0105886356905103
  664 0.0107700740918517
  667 0.0103597929701209
  673 0.0104347597807646
  676 0.0105487843975425
  679 0.0102098612114787
  682 0.0106510231271386
  685 0.0102724470198154
  688 0.0107514746487141
  691 0.0102484971284866
  694 0.0102699920535088
  697 0.0101125380024314
  703 0.0102921733632684
  706 0.0102248210459948
  709 0.0103696817532182
  712 0.0102536771446466
  715 0.0103572504594922
  718 0.0103539330884814
  721 0.0101920310407877
  724 0.0100996438413858
  727 0.0100964950397611
  730 0.0100375739857554
  733 0.0100348275154829
  736 0.0103825749829412
  739 0.0100645832717419
  742 0.0102027654647827
  745 0.00995892193168402
  748 0.0100067686289549
  751 0.0103253340348601
  754 0.00996408425271511
  757 0.0100784506648779
  766 0.0101152276620269
  769 0.010056939907372
  772 0.00993178691715002
  781 0.00984398555010557
  784 0.0100388824939728
  787 0.00996455457061529
  790 0.00980354379862547
  796 0.0100339874625206
  799 0.010276610031724
  802 0.00990815740078688
  805 0.010138900950551
  808 0.00992972124367952
  811 0.00982220377773046
  814 0.00982538610696793
  817 0.0100108180195093
  820 0.00985050573945045
  823 0.00978324189782143
  829 0.00984522886574268
  832 0.00971548911184072
  841 0.00977006088942289
  844 0.00993758998811245
  847 0.00972031708806753
  853 0.00981106515973806
  856 0.00976230204105377
  859 0.00978771690279245
  865 0.0097133181989193
  874 0.00962527096271515
  877 0.00969755835831165
  880 0.00952468439936638
  883 0.00978418719023466
  886 0.00960838235914707
  892 0.00964887253940105
  895 0.00984664540737867
  901 0.0095419604331255
  904 0.00954809132963419
  907 0.00945994723588228
  910 0.00946093443781137
  913 0.00941320415586233
  916 0.00949534866958857
  919 0.00951110478490591
  922 0.00948197767138481
  925 0.009392024949193
  928 0.00954950135201216
  931 0.00938413478434086
  934 0.00938081741333008
  937 0.00952900946140289
  940 0.00951667223125696
  943 0.00929989293217659
  949 0.0093545950949192
  952 0.00942731741815805
  955 0.00928774010390043
  958 0.0092002721503377
  961 0.0093138674274087
  964 0.00916455686092377
  967 0.00919421296566725
  970 0.00926200114190578
  979 0.00920859910547733
  982 0.00914302375167608
  985 0.00919872149825096
  991 0.0090929577127099
  994 0.00935205351561308
  997 0.00917354226112366
  1000 0.00911403261125088
  1006 0.00917419698089361
  1012 0.00905129220336676
  1018 0.00910938065499067
  1021 0.00898613594472408
  1024 0.00905826594680548
  1027 0.0089831817895174
  1030 0.00906361825764179
  1033 0.00905248429626226
  1036 0.00898690521717072
  1039 0.00912071485072374
  1042 0.00898603722453117
  1045 0.009079210460186
  1051 0.00897152069956064
  1060 0.00902462843805552
  1063 0.00888038892298937
  1066 0.00884043890982866
  1069 0.00896781776100397
  1072 0.00888781622052193
  1078 0.0089328633621335
  1081 0.00903493445366621
  1084 0.00887800008058548
  1087 0.00893737096339464
  1090 0.00888319686055183
  1096 0.00891277007758617
  1099 0.00880762003362179
  1111 0.00886505469679832
  1114 0.0087795527651906
  1117 0.00899973232299089
  1120 0.00883588753640652
  1123 0.00889369752258062
  1127 0.00881367549300194
  1130 0.00895201414823532
  1133 0.0088157607242465
  1136 0.00891422294080257
  1142 0.00879855360835791
  1151 0.00885799154639244
  1154 0.00878977123647928
  1163 0.00882598385214806
  1166 0.00876505207270384
  1172 0.0087461955845356
  1175 0.00897707790136337
  1178 0.00874429009854794
  1193 0.00879925396293402
  1196 0.00873416196554899
  1199 0.00870487652719021
  1202 0.00874054152518511
  1208 0.00871005747467279
  1211 0.00874591246247292
  1214 0.00873613730072975
  1217 0.00869135279208422
  1220 0.00873204320669174
  1223 0.00867842230945826
  1226 0.0087246298789978
  1232 0.00867379270493984
  1235 0.00871352478861809
  1238 0.00867865141481161
  1241 0.00869330950081348
  1247 0.0086534982547164
  1259 0.00866235326975584
  1262 0.00863602478057146
  1271 0.00866578239947557
  1277 0.00863632839173079
  1283 0.00866973213851452
  1286 0.00871230568736792
  1289 0.00864450074732304
  1292 0.0086633525788784
  1301 0.00861701555550098
  1307 0.00865831226110458
  1310 0.00862311944365501
  1316 0.00863010063767433
  1325 0.00860895309597254
  1328 0.00866160728037357
  1331 0.00860032811760902
  1337 0.0086489487439394
  1340 0.0085979625582695
  1343 0.00864686444401741
  1349 0.00862713064998388
  1358 0.00860485713928938
  1361 0.00863948184996843
  1364 0.00858525093644857
  1388 0.00859271548688412
  1397 0.00858826376497746
  1409 0.00859437603503466
  1430 0.00858265440911055
  1457 0.00858344603329897
  1487 0.00858087372034788
  1499 0.00858094915747643
  };

  \addplot [semithick, steelblue49115161, dash pattern=on 5.55pt off 2.4pt]
  table {%
  0 5.8746976852417
  1 3.99692869186401
  2 3.04373288154602
  3 2.39769673347473
  4 1.93350160121918
  5 1.60094082355499
  6 1.35543668270111
  7 1.16482055187225
  8 1.02011239528656
  9 0.901659846305847
  10 0.803071856498718
  11 0.724073171615601
  12 0.659001648426056
  13 0.606027066707611
  14 0.562538146972656
  15 0.525644540786743
  16 0.494099199771881
  17 0.466964244842529
  19 0.42225781083107
  20 0.403374969959259
  22 0.372548013925552
  24 0.3470458984375
  25 0.334943175315857
  27 0.315401792526245
  29 0.298023283481598
  31 0.283284664154053
  34 0.263680338859558
  43 0.219894602894783
  46 0.208233833312988
  52 0.188161551952362
  77 0.127627581357956
  78 0.126662239432335
  80 0.121674038469791
  82 0.118040755391121
  84 0.114424966275692
  85 0.112937726080418
  89 0.105886034667492
  94 0.0984864234924316
  95 0.096238449215889
  98 0.0923291221261024
  100 0.0891368687152863
  102 0.0867294818162918
  103 0.0849242955446243
  105 0.0826887413859367
  107 0.079909935593605
  110 0.0765348747372627
  111 0.0759393572807312
  114 0.0722422674298286
  115 0.0709232464432716
  116 0.0701268464326859
  117 0.0688182786107063
  119 0.0668954998254776
  120 0.0655081421136856
  121 0.0647270157933235
  122 0.063229575753212
  123 0.0623228698968887
  125 0.060037549585104
  126 0.0593458414077759
  127 0.0581627562642097
  128 0.0574602745473385
  129 0.0563252158463001
  132 0.0540283769369125
  133 0.0537792108952999
  134 0.0528888329863548
  135 0.0514927096664906
  138 0.0495509952306747
  140 0.0481130257248878
  141 0.0475079230964184
  142 0.0465686917304993
  143 0.0459418073296547
  144 0.0455535911023617
  146 0.0440894365310669
  152 0.0410374738276005
  154 0.0403324812650681
  155 0.0401470623910427
  156 0.0392096377909184
  157 0.038702517747879
  158 0.0383480116724968
  160 0.0373809486627579
  162 0.0367204919457436
  165 0.0358294881880283
  166 0.0353038348257542
  169 0.0342786759138107
  170 0.0342786759138107
  171 0.0337956584990025
  172 0.0336003974080086
  173 0.0331655591726303
  174 0.0329985395073891
  176 0.0321604982018471
  177 0.0318823754787445
  178 0.0317953303456306
  179 0.0315551348030567
  180 0.0315501019358635
  181 0.0313203409314156
  182 0.0308367684483528
  184 0.0305150523781776
  185 0.0305150523781776
  186 0.0299923997372389
  187 0.0299923997372389
  188 0.0295781567692757
  190 0.0292074531316757
  191 0.0292074531316757
  192 0.0289533548057079
  193 0.0289533548057079
  194 0.0286261476576328
  195 0.0281906258314848
  196 0.0281906258314848
  197 0.0280835647135973
  198 0.0280835647135973
  199 0.0277026277035475
  202 0.0273954290896654
  204 0.026801560074091
  205 0.026801560074091
  206 0.0263247136026621
  207 0.0263247136026621
  208 0.0261905696243048
  209 0.0259505417197943
  210 0.0259505417197943
  212 0.025402570143342
  214 0.0252579431980848
  215 0.0249188784509897
  216 0.0249188784509897
  217 0.0245871301740408
  218 0.0245273280888796
  219 0.0240765120834112
  221 0.0239743608981371
  222 0.023476043716073
  223 0.023476043716073
  224 0.0231680646538734
  225 0.0230217911303043
  226 0.0230217911303043
  228 0.0226098038256168
  230 0.0226098038256168
  231 0.0219915863126516
  233 0.0219915863126516
  234 0.0217165965586901
  235 0.0217165965586901
  236 0.021448165178299
  238 0.021448165178299
  239 0.0210756566375494
  241 0.0210313498973846
  243 0.0206342600286007
  244 0.0203683748841286
  245 0.0203683748841286
  251 0.0198421813547611
  252 0.0196116324514151
  254 0.0196116324514151
  255 0.0194148998707533
  256 0.0194148998707533
  257 0.0191899836063385
  260 0.0191859230399132
  261 0.0188573747873306
  265 0.0187030620872974
  266 0.0183841940015554
  269 0.0183841940015554
  270 0.0181778036057949
  273 0.0181271843612194
  274 0.0180008802562952
  278 0.0180008802562952
  279 0.0176817141473293
  283 0.0176339484751225
  284 0.0174330621957779
  285 0.0174330621957779
  286 0.0172189809381962
  290 0.0171633139252663
  291 0.016961645334959
  297 0.0169175900518894
  298 0.0167971439659595
  299 0.0167971439659595
  300 0.016624178737402
  302 0.016624178737402
  303 0.0164567194879055
  307 0.0164567194879055
  308 0.0162596236914396
  310 0.0162089914083481
  312 0.0162089914083481
  313 0.0161043740808964
  314 0.0158769842237234
  316 0.0158403012901545
  319 0.0158311109989882
  321 0.0157805494964123
  322 0.0155534744262695
  323 0.0155534744262695
  324 0.0154065629467368
  329 0.0153597518801689
  330 0.0153459506109357
  331 0.0151575542986393
  332 0.0151575542986393
  333 0.0149881029501557
  335 0.0149881029501557
  337 0.0148881450295448
  338 0.0148881450295448
  341 0.0147184655070305
  343 0.0147184655070305
  349 0.0144178969785571
  353 0.0144178969785571
  354 0.0142645593732595
  358 0.0142262866720557
  359 0.0141605036333203
  364 0.0141272321343422
  365 0.0139469467103481
  366 0.0139207476750016
  367 0.0137324677780271
  368 0.0137324677780271
  369 0.0136770904064178
  375 0.0136770904064178
  376 0.0135913919657469
  385 0.0135710602626204
  386 0.0134233199059963
  389 0.0134233199059963
  390 0.0133566157892346
  392 0.0133566157892346
  393 0.0132125774398446
  398 0.0132125774398446
  399 0.0131261898204684
  405 0.0131020965054631
  406 0.0129436636343598
  419 0.0128978658467531
  420 0.0128039484843612
  428 0.0127616887912154
  429 0.0126665933057666
  440 0.0125542329624295
  441 0.0125542329624295
  442 0.012461356818676
  445 0.012461356818676
  446 0.0124070551246405
  450 0.0124070551246405
  451 0.0123367421329021
  454 0.0123367421329021
  455 0.0122181009501219
  463 0.0121836932376027
  464 0.0121173793449998
  471 0.012100943364203
  473 0.0120371878147125
  474 0.0117505248636007
  483 0.0117505248636007
  484 0.0116369565948844
  495 0.0116369565948844
  496 0.0115316398441792
  502 0.0115316398441792
  503 0.0114603163674474
  505 0.0114603163674474
  506 0.0112921455875039
  520 0.0112921455875039
  521 0.0112299285829067
  525 0.0112205594778061
  526 0.0111028039827943
  542 0.0111028039827943
  543 0.0109997792169452
  555 0.0109997792169452
  556 0.0109156370162964
  573 0.0108875213190913
  574 0.0107308775186539
  600 0.0106985932216048
  605 0.0106373028829694
  624 0.0106373028829694
  625 0.0105114839971066
  652 0.0104853613302112
  654 0.0104598086327314
  662 0.0104426937177777
  663 0.0103398859500885
  677 0.0103149171918631
  679 0.0102098612114787
  696 0.0102098612114787
  697 0.0101125380024314
  724 0.0100996438413858
  725 0.0100242560729384
  733 0.0100242560729384
  734 0.00998313818126917
  752 0.00995378382503986
  753 0.00989050045609474
  780 0.00989050045609474
  781 0.00984398555010557
  782 0.00984398555010557
  783 0.00979735609143972
  820 0.00979451648890972
  821 0.00968228559941053
  842 0.00968228559941053
  843 0.00963158812373877
  863 0.00961951911449432
  864 0.00957250222563744
  879 0.00957250222563744
  880 0.00952468439936638
  905 0.00949014257639647
  908 0.00945994723588228
  912 0.00945994723588228
  913 0.00941320415586233
  934 0.00938081741333008
  936 0.00936171039938927
  938 0.00936171039938927
  939 0.00930261518806219
  949 0.00929989293217659
  950 0.00924134533852339
  956 0.00922579318284988
  958 0.00919174496084452
  980 0.00916280131787062
  982 0.0091343242675066
  990 0.0091343242675066
  991 0.0090929577127099
  1001 0.0090929577127099
  1002 0.00905257370322943
  1012 0.00905083026736975
  1013 0.00900088809430599
  1028 0.0089831817895174
  1030 0.00895176827907562
  1045 0.00893387291580439
  1047 0.00891010835766792
  1065 0.00888038892298937
  1066 0.00884043890982866
  1097 0.00880903191864491
  1102 0.00880186259746552
  1130 0.0087795527651906
  1131 0.00874536950141191
  1179 0.0087178647518158
  1186 0.00870127882808447
  1220 0.00869135279208422
  1222 0.00865929573774338
  1299 0.00862698350101709
  1499 0.00857970584183931
  };
  \addlegendentry{2x32 network\\
  1478 parameters}

  \addplot [semithick, peru22412844, opacity=0.1, forget plot]
  table {%
  0 6.23324537277222
  3 2.64558792114258
  6 1.67087340354919
  9 1.17823386192322
  12 0.871350824832916
  15 0.680002093315125
  18 0.5531907081604
  21 0.463335007429123
  24 0.400652021169662
  27 0.355627596378326
  30 0.320752829313278
  33 0.293077111244202
  36 0.269113928079605
  42 0.231558576226234
  51 0.189564511179924
  54 0.178280666470528
  66 0.141623422503471
  69 0.134789317846298
  72 0.127409130334854
  75 0.121124148368835
  78 0.116074472665787
  84 0.104351602494717
  90 0.0950755998492241
  93 0.0908967405557632
  99 0.0821056738495827
  102 0.0786725953221321
  105 0.0747733786702156
  108 0.0707192644476891
  111 0.0679024681448936
  114 0.0645706281065941
  120 0.0600386708974838
  123 0.0566488988697529
  138 0.0459096878767014
  141 0.0441253483295441
  144 0.0418125055730343
  147 0.0407495275139809
  150 0.0385848097503185
  153 0.0369882248342037
  156 0.0359599776566029
  159 0.0346101522445679
  162 0.0336540713906288
  165 0.0322035290300846
  168 0.0317639522254467
  171 0.030216408893466
  177 0.0284771490842104
  183 0.0273920893669128
  186 0.0265049058943987
  189 0.0251871328800917
  192 0.0247557200491428
  195 0.0238922107964754
  198 0.0232603624463081
  201 0.0230566989630461
  204 0.0221090111881495
  207 0.0220923405140638
  210 0.0213024578988552
  213 0.02082534506917
  219 0.0197392869740725
  222 0.0200839024037123
  225 0.0188177712261677
  228 0.0183828473091125
  231 0.0178375132381916
  234 0.0176746156066656
  237 0.0170033760368824
  240 0.0172737911343575
  246 0.0162746347486973
  249 0.0165091399103403
  252 0.0159411989152431
  255 0.0151648288592696
  258 0.0154113508760929
  261 0.0150634478777647
  264 0.0142995798960328
  267 0.0140791246667504
  270 0.0143022369593382
  273 0.0137047301977873
  276 0.0137592609971762
  279 0.013301121070981
  282 0.0135604552924633
  285 0.0134887360036373
  291 0.0132039776071906
  294 0.012497179210186
  300 0.0122180776670575
  303 0.012423493899405
  306 0.0120134586468339
  309 0.0122037483379245
  312 0.0119971530511975
  315 0.0118552334606647
  318 0.0120062548667192
  321 0.0117656039074063
  324 0.0117930611595511
  327 0.0113676637411118
  330 0.0112893125042319
  333 0.0111497882753611
  336 0.0112690338864923
  339 0.0112606631591916
  342 0.0114966118708253
  345 0.0112144220620394
  351 0.0108825853094459
  354 0.0110536394640803
  357 0.0107451435178518
  360 0.0105851804837584
  363 0.0106539027765393
  366 0.0110660744830966
  369 0.0107652805745602
  372 0.0105454698204994
  376 0.0106950988993049
  379 0.0104195354506373
  382 0.0100595597177744
  385 0.0103258667513728
  388 0.0104710347950459
  391 0.010499476455152
  394 0.0102647440508008
  397 0.00999315641820431
  400 0.00990296993404627
  403 0.00994311273097992
  406 0.0104435505345464
  409 0.00979527458548546
  412 0.0103467935696244
  415 0.0103634698316455
  418 0.00962641276419163
  421 0.00949604716151953
  424 0.00961405970156193
  427 0.00956644490361214
  430 0.00960793904960155
  433 0.0102603835985065
  436 0.00935833994299173
  439 0.0093912361189723
  442 0.00967503245919943
  445 0.00929918885231018
  448 0.010086540132761
  451 0.00944918300956488
  454 0.00936530902981758
  457 0.00901944283396006
  460 0.00939647573977709
  463 0.00917479582130909
  466 0.00947492104023695
  469 0.00901372078806162
  472 0.00953148957341909
  475 0.00946324598044157
  478 0.00904508773237467
  481 0.0090854037553072
  484 0.0085652582347393
  487 0.00895987544208765
  490 0.00893100444227457
  493 0.00866956543177366
  496 0.00866077933460474
  499 0.00879054423421621
  502 0.00844359211623669
  505 0.00872046872973442
  508 0.00885366927832365
  511 0.00842324923723936
  514 0.00846126675605774
  517 0.00834746845066547
  520 0.00871678814291954
  523 0.00829294044524431
  526 0.00832526851445436
  529 0.00820999965071678
  532 0.00826345104724169
  538 0.00821011606603861
  544 0.00821405649185181
  547 0.0080157034099102
  550 0.0081225698813796
  553 0.00806861650198698
  556 0.00824529398232698
  559 0.007814547047019
  562 0.00817995145916939
  565 0.00785189494490623
  568 0.00782973133027554
  571 0.00870487093925476
  574 0.0076601249165833
  577 0.0078630018979311
  580 0.00787476077675819
  583 0.00769722927361727
  586 0.00757075054571033
  589 0.00776353012770414
  592 0.00790669955313206
  595 0.00757974991574883
  598 0.0074266972951591
  601 0.00753141101449728
  604 0.00748306419700384
  607 0.00750870909541845
  610 0.00733317947015166
  613 0.00741581525653601
  616 0.00722184311598539
  619 0.00745481299236417
  622 0.00722591998055577
  625 0.00727291731163859
  628 0.00767687195912004
  631 0.00715994834899902
  634 0.00771725084632635
  637 0.00722191855311394
  640 0.00721242930740118
  643 0.00728242984041572
  646 0.00700695486739278
  649 0.00730065908282995
  652 0.00706092268228531
  661 0.00691847549751401
  664 0.00702789658680558
  667 0.0071065267547965
  670 0.00723611423745751
  673 0.00709130056202412
  676 0.0068153734318912
  679 0.00680090161040425
  682 0.00684607401490211
  685 0.00713640311732888
  688 0.00665480922907591
  691 0.00676616048440337
  694 0.00679009035229683
  697 0.00675739627331495
  700 0.00682210782542825
  703 0.00676237652078271
  706 0.00645349733531475
  709 0.00664419028908014
  712 0.00666633481159806
  715 0.00647838041186333
  718 0.00677832122892141
  721 0.00646264431998134
  724 0.00647471472620964
  727 0.00680081592872739
  730 0.00669274386018515
  733 0.00643224734812975
  736 0.00640128273516893
  739 0.00654608104377985
  742 0.00631916429847479
  745 0.00630670180544257
  748 0.00646448228508234
  751 0.00631312746554613
  754 0.00673653185367584
  757 0.00631152326241136
  760 0.00627885805442929
  763 0.00670110061764717
  766 0.00615569157525897
  769 0.0061918580904603
  772 0.0062654223293066
  775 0.00625292165204883
  778 0.00635919207707047
  781 0.00621120259165764
  784 0.00612294487655163
  787 0.00616176705807447
  790 0.00626255432143807
  793 0.00618125172331929
  796 0.00617100857198238
  799 0.00611428916454315
  802 0.00653787469491363
  805 0.006040018517524
  808 0.00604324275627732
  811 0.0061982860788703
  814 0.00604564184322953
  817 0.00615960266441107
  820 0.0059356689453125
  823 0.00610696896910667
  826 0.0059391763061285
  829 0.00589819066226482
  832 0.00604640180245042
  835 0.00584184844046831
  838 0.00606351718306541
  841 0.00588494306430221
  844 0.00617182534188032
  847 0.00591661781072617
  850 0.00610669422894716
  853 0.00579304341226816
  856 0.00578683568164706
  859 0.00584011385217309
  862 0.00601394614204764
  865 0.00612288434058428
  868 0.00578317092731595
  871 0.00587287871167064
  874 0.0057162856683135
  877 0.00577149912714958
  880 0.00576681504026055
  883 0.00570655660703778
  886 0.00568894296884537
  889 0.00583288865163922
  892 0.00571274384856224
  895 0.00583390705287457
  898 0.005899871699512
  901 0.00577562907710671
  904 0.00562490150332451
  907 0.00558345997706056
  910 0.00550489593297243
  913 0.00552881928160787
  916 0.0056013772264123
  919 0.00563030783087015
  922 0.00571005698293447
  925 0.00553385401144624
  928 0.00551968161016703
  931 0.00545094627887011
  934 0.00554199842736125
  937 0.00576627999544144
  940 0.00547300605103374
  943 0.00544070359319448
  946 0.00551962107419968
  952 0.00524487812072039
  955 0.00554660661146045
  958 0.00532184028998017
  961 0.00558547116816044
  964 0.00529572134837508
  967 0.00540122995153069
  970 0.00542576005682349
  973 0.00530306110158563
  976 0.00532289501279593
  979 0.00521169835701585
  982 0.00533616915345192
  985 0.00524131441488862
  988 0.00520725129172206
  991 0.00530240032821894
  994 0.00543773267418146
  997 0.0052717300131917
  1000 0.00518436636775732
  1003 0.00520081724971533
  1009 0.00515400525182486
  1015 0.00516450451686978
  1018 0.00512521993368864
  1021 0.00519650522619486
  1024 0.00521322898566723
  1030 0.00515024643391371
  1033 0.00514367967844009
  1036 0.0052400715649128
  1039 0.00514484895393252
  1042 0.00507788639515638
  1045 0.00508089270442724
  1048 0.00501445168629289
  1054 0.00503131048753858
  1057 0.00498445332050323
  1060 0.00501214526593685
  1063 0.0051297009922564
  1066 0.00501227751374245
  1072 0.0050123268738389
  1075 0.00496986787766218
  1078 0.00504585728049278
  1081 0.00492464797571301
  1084 0.00495350314304233
  1087 0.00500895734876394
  1090 0.00494932243600488
  1093 0.0050129652954638
  1096 0.00498486636206508
  1099 0.00492024840787053
  1102 0.00489419279620051
  1105 0.00489479722455144
  1108 0.00485740648582578
  1111 0.00495959538966417
  1114 0.00485683884471655
  1117 0.0048916325904429
  1120 0.00486543169245124
  1123 0.0048136617988348
  1127 0.00485546048730612
  1130 0.00492093479260802
  1133 0.00487443059682846
  1136 0.00492720073089004
  1139 0.00487572886049747
  1142 0.00478854076936841
  1145 0.00482853874564171
  1148 0.004790592007339
  1151 0.00494420900940895
  1154 0.00477026868611574
  1157 0.00487510766834021
  1160 0.00480069871991873
  1163 0.00482240878045559
  1166 0.0048919441178441
  1172 0.00479098642244935
  1178 0.00475054327398539
  1187 0.00476356921717525
  1190 0.0047457367181778
  1193 0.00478873820975423
  1196 0.00472600851207972
  1199 0.00479610217735171
  1202 0.00472292490303516
  1205 0.00482966797426343
  1208 0.0047541200183332
  1211 0.00474531203508377
  1214 0.0047824434004724
  1217 0.00478893518447876
  1220 0.0047098184004426
  1223 0.00473595084622502
  1226 0.00470286561176181
  1229 0.00470679393038154
  1232 0.00476132612675428
  1235 0.00470484094694257
  1238 0.00470044976100326
  1241 0.00471645779907703
  1250 0.00471812253817916
  1253 0.00465054996311665
  1256 0.00475068157538772
  1259 0.00469139823690057
  1262 0.00468928180634975
  1265 0.00465577142313123
  1268 0.00470657460391521
  1271 0.00467221718281507
  1277 0.00467180134728551
  1283 0.00466061988845468
  1286 0.00467475689947605
  1289 0.00464005582034588
  1292 0.00469764042645693
  1298 0.00463944487273693
  1304 0.00465588364750147
  1319 0.00464341975748539
  1322 0.00465129781514406
  1325 0.00462300004437566
  1328 0.00464846473187208
  1334 0.00464254012331367
  1370 0.00460500596091151
  1376 0.00460637360811234
  1391 0.00460141245275736
  1394 0.0046130670234561
  1397 0.00459932116791606
  1400 0.00460971798747778
  1412 0.00459408992901444
  1415 0.00460577709600329
  1430 0.00458829058334231
  1475 0.00458833808079362
  1499 0.00458733830600977
  };

  \addplot [semithick, peru22412844, dash pattern=on 5.55pt off 2.4pt]
  table {%
  0 6.23324537277222
  1 4.20018100738525
  2 3.22705936431885
  3 2.64558792114258
  4 2.2444224357605
  5 1.91948199272156
  6 1.67087340354919
  7 1.47140145301819
  8 1.30960273742676
  10 1.05759537220001
  11 0.957691431045532
  12 0.871350824832916
  13 0.798840343952179
  15 0.680002093315125
  17 0.588395893573761
  20 0.489262223243713
  22 0.44037127494812
  23 0.419252693653107
  24 0.400652021169662
  27 0.355627596378326
  30 0.320752829313278
  37 0.262570798397064
  38 0.256778717041016
  40 0.242837980389595
  52 0.185571402311325
  56 0.171642601490021
  59 0.16160386800766
  60 0.159333288669586
  61 0.155972570180893
  62 0.153474718332291
  63 0.149611234664917
  65 0.145176783204079
  66 0.141623422503471
  67 0.139529824256897
  68 0.136547222733498
  69 0.134789317846298
  73 0.125252410769463
  74 0.123927764594555
  75 0.121124148368835
  77 0.117187306284904
  78 0.116074472665787
  80 0.111612372100353
  83 0.106315515935421
  84 0.104351602494717
  85 0.103200942277908
  87 0.0994377881288528
  88 0.0981878638267517
  91 0.0932960584759712
  92 0.0924507230520248
  101 0.0794544741511345
  102 0.0786725953221321
  104 0.0755898728966713
  105 0.0747733786702156
  106 0.0734570845961571
  107 0.0726656764745712
  108 0.0707192644476891
  110 0.0696048811078072
  111 0.0679024681448936
  112 0.0673427283763885
  113 0.0653830021619797
  114 0.0645706281065941
  115 0.0644182190299034
  116 0.062881126999855
  118 0.0614308565855026
  119 0.0601875707507133
  120 0.0600386708974838
  121 0.0584324859082699
  122 0.0573698133230209
  124 0.0557416975498199
  126 0.0542927607893944
  127 0.0536630414426327
  130 0.0512110516428947
  131 0.0506922155618668
  133 0.0492681786417961
  134 0.0487995035946369
  135 0.0476845055818558
  137 0.0468445122241974
  138 0.0459096878767014
  139 0.0452400222420692
  140 0.0443263053894043
  141 0.0441253483295441
  142 0.0429908335208893
  143 0.0429908335208893
  144 0.0418125055730343
  145 0.04126887768507
  147 0.0407495275139809
  148 0.0396721586585045
  151 0.0379042290151119
  152 0.0376038886606693
  153 0.0369882248342037
  154 0.0366966724395752
  155 0.0359736382961273
  156 0.0359599776566029
  157 0.0352864339947701
  158 0.0352864339947701
  159 0.0346101522445679
  160 0.0345579981803894
  161 0.0336626917123795
  162 0.0336540713906288
  163 0.0329754129052162
  164 0.0325113050639629
  166 0.031863484531641
  167 0.0317242182791233
  168 0.0317242182791233
  170 0.0305972658097744
  171 0.030216408893466
  172 0.030216408893466
  174 0.0293170586228371
  176 0.0286747496575117
  177 0.0284771490842104
  178 0.028020678088069
  180 0.0279195662587881
  181 0.0273376181721687
  182 0.0270496532320976
  183 0.0270496532320976
  184 0.0266137421131134
  186 0.0265049058943987
  187 0.026204526424408
  188 0.0258066840469837
  189 0.0251871328800917
  191 0.025140093639493
  192 0.0247557200491428
  193 0.0247557200491428
  194 0.0244596842676401
  195 0.0238922107964754
  199 0.0230686701834202
  200 0.0228975489735603
  201 0.0228975489735603
  203 0.0224032811820507
  204 0.0221090111881495
  205 0.0220227129757404
  206 0.021711315959692
  207 0.021711315959692
  208 0.0215424094349146
  209 0.0212289895862341
  211 0.0211677476763725
  212 0.0211168359965086
  214 0.0205714423209429
  215 0.0203480180352926
  217 0.0202745534479618
  218 0.0202745534479618
  219 0.0197392869740725
  220 0.0193363204598427
  221 0.0191822629421949
  222 0.0191822629421949
  223 0.0188486855477095
  225 0.0188177712261677
  226 0.0186319760978222
  227 0.0183060970157385
  228 0.0183060970157385
  229 0.0179988481104374
  230 0.0179988481104374
  231 0.0178375132381916
  232 0.0175978131592274
  234 0.0175349675118923
  235 0.0172190610319376
  236 0.0172190610319376
  237 0.0170033760368824
  238 0.0170033760368824
  239 0.0169245470315218
  240 0.0169245470315218
  241 0.0165534950792789
  243 0.0165534950792789
  244 0.016362028196454
  245 0.0160418897867203
  246 0.0160418897867203
  247 0.0159625262022018
  248 0.0157906245440245
  250 0.0157906245440245
  251 0.015322114340961
  252 0.015322114340961
  253 0.0152044873684645
  256 0.0151648288592696
  257 0.0149790793657303
  258 0.0149790793657303
  259 0.0147965969517827
  261 0.0147650483995676
  262 0.0147650483995676
  263 0.0146150449290872
  264 0.0142995798960328
  266 0.0142995798960328
  267 0.0140791246667504
  270 0.0140791246667504
  271 0.0139410952106118
  272 0.0139410952106118
  273 0.0137047301977873
  274 0.0137047301977873
  275 0.0135305691510439
  276 0.0135305691510439
  277 0.0133696477860212
  278 0.0133696477860212
  280 0.0132269905880094
  285 0.0132235670462251
  286 0.0131000969558954
  287 0.0129289906471968
  289 0.0129289906471968
  290 0.0127225611358881
  292 0.0127225611358881
  293 0.0125638544559479
  294 0.012497179210186
  295 0.012497179210186
  296 0.0123629420995712
  298 0.012347643263638
  301 0.0122180776670575
  303 0.0122180776670575
  304 0.01214534137398
  305 0.0120255500078201
  309 0.0120134586468339
  313 0.0119971530511975
  314 0.0117614483460784
  318 0.0117614483460784
  319 0.0115878088399768
  321 0.0115878088399768
  323 0.0114465085789561
  326 0.0114465085789561
  327 0.0113676637411118
  329 0.0113676637411118
  330 0.0112893125042319
  332 0.0112893125042319
  333 0.0111497882753611
  339 0.0111497882753611
  340 0.0110635263845325
  342 0.0110635263845325
  343 0.0110133476555347
  348 0.0110133476555347
  350 0.0108715230599046
  351 0.0108715230599046
  352 0.0107526583597064
  359 0.0107340002432466
  360 0.0105851804837584
  369 0.0105851804837584
  370 0.0104016102850437
  371 0.0103235654532909
  376 0.0103235654532909
  377 0.0102115152403712
  381 0.0102115152403712
  382 0.0100595597177744
  396 0.0100595597177744
  397 0.00999315641820431
  399 0.00999315641820431
  400 0.00990296993404627
  408 0.00990296993404627
  409 0.00979527458548546
  410 0.00979527458548546
  411 0.00970040634274483
  417 0.00966775324195623
  418 0.00962641276419163
  420 0.00962641276419163
  421 0.00949604716151953
  431 0.00949604716151953
  432 0.00942752417176962
  435 0.00942752417176962
  436 0.00935833994299173
  439 0.0093533881008625
  440 0.00923510175198317
  446 0.00923510175198317
  447 0.0091386130079627
  454 0.0091386130079627
  455 0.00908911041915417
  456 0.00908911041915417
  457 0.00901944283396006
  466 0.00899442750960588
  467 0.00893969181925058
  470 0.00893969181925058
  471 0.00878647621721029
  483 0.00878647621721029
  484 0.0085652582347393
  491 0.00854704715311527
  493 0.0085291275754571
  496 0.0085291275754571
  497 0.00849707238376141
  501 0.00849707238376141
  502 0.00844359211623669
  516 0.00842113606631756
  518 0.00825359486043453
  524 0.00825359486043453
  525 0.00811043288558722
  542 0.00811043288558722
  543 0.00803750194609165
  551 0.0080157034099102
  553 0.00799715891480446
  556 0.00799715891480446
  557 0.00795181840658188
  558 0.00785280857235193
  559 0.007814547047019
  560 0.007814547047019
  561 0.00769256567582488
  573 0.00769256567582488
  574 0.0076601249165833
  580 0.00764794368296862
  581 0.00761500559747219
  585 0.00761500559747219
  586 0.00757075054571033
  597 0.00757075054571033
  598 0.0074266972951591
  608 0.00741354003548622
  609 0.00739517528563738
  611 0.00728405732661486
  615 0.00728405732661486
  616 0.00722184311598539
  630 0.00721214432269335
  631 0.00715994834899902
  637 0.00714952824637294
  638 0.00700633553788066
  650 0.00699712196364999
  651 0.00694084819406271
  664 0.00691778445616364
  665 0.00679956888779998
  680 0.00679956888779998
  681 0.00677358964458108
  685 0.00675738509744406
  686 0.00662637036293745
  705 0.00662279548123479
  706 0.00645349733531475
  734 0.00643224734812975
  735 0.00642913673073053
  736 0.00640128273516893
  739 0.00640128273516893
  740 0.006318598985672
  748 0.00630670180544257
  749 0.00625499850139022
  760 0.00623670592904091
  761 0.00620847195386887
  765 0.00620847195386887
  766 0.00615569157525897
  783 0.00615569157525897
  784 0.00612294487655163
  785 0.00603240681812167
  819 0.00603141030296683
  820 0.0059356689453125
  826 0.0059356689453125
  827 0.0058761490508914
  829 0.0058761490508914
  830 0.00584930321201682
  838 0.00584184844046831
  839 0.00581367220729589
  851 0.00581367220729589
  852 0.00577747169882059
  873 0.00577638065442443
  874 0.0057162856683135
  881 0.0057162856683135
  882 0.00569103891029954
  890 0.00567688792943954
  892 0.00566615862771869
  893 0.00561222713440657
  901 0.00561222713440657
  902 0.00556757114827633
  909 0.00556757114827633
  910 0.00550489593297243
  920 0.00548784155398607
  922 0.0054688286036253
  929 0.00546457292512059
  930 0.00541890459135175
  947 0.0054009691812098
  948 0.00537031842395663
  951 0.00537031842395663
  952 0.00524487812072039
  978 0.00524487812072039
  979 0.00521169835701585
  995 0.00520725129172206
  996 0.00516960769891739
  997 0.00516960769891739
  998 0.00514763733372092
  1013 0.00514414859935641
  1014 0.00510757509618998
  1019 0.00510008260607719
  1020 0.00506337266415358
  1039 0.00506337266415358
  1040 0.00499758310616016
  1061 0.00498445332050323
  1062 0.00496138166636229
  1080 0.00494977086782455
  1081 0.00492464797571301
  1097 0.00490961782634258
  1098 0.00488889962434769
  1107 0.00488889962434769
  1108 0.00485740648582578
  1118 0.00484487134963274
  1120 0.00483006332069635
  1134 0.0048136617988348
  1138 0.00480904709547758
  1141 0.00480904709547758
  1142 0.00478854076936841
  1153 0.00478854076936841
  1154 0.00477026868611574
  1175 0.00475953100249171
  1177 0.00475023034960032
  1187 0.00473930826410651
  1188 0.00471637491136789
  1223 0.0047098184004426
  1224 0.00468275789171457
  1248 0.00468016741797328
  1249 0.00465063145384192
  1302 0.00463406881317496
  1309 0.00463126832619309
  1344 0.00461481232196093
  1372 0.0046027060598135
  1499 0.00458659278228879
  };
  \addlegendentry{3x32 network\\
  2534 parameters}

  \addplot [semithick, seagreen5814558, opacity=0.1, forget plot]
  table {%
  0 0.510917663574219
  3 0.229512691497803
  6 0.17311555147171
  9 0.150499001145363
  12 0.135470241308212
  15 0.125233456492424
  18 0.119184829294682
  21 0.111731916666031
  24 0.10102541744709
  27 0.0938388705253601
  30 0.0851369276642799
  33 0.0765218511223793
  36 0.0724747031927109
  39 0.0655665546655655
  42 0.0598842054605484
  45 0.0556218549609184
  48 0.048919215798378
  51 0.0449509434401989
  54 0.0426111742854118
  57 0.0396002866327763
  60 0.0400842428207397
  63 0.0362864397466183
  66 0.0379790887236595
  69 0.030703067779541
  72 0.031066257506609
  75 0.0299078300595284
  78 0.027817664667964
  81 0.0265771523118019
  84 0.0257159322500229
  87 0.0263627711683512
  90 0.0234614387154579
  93 0.0214715618640184
  96 0.0210416056215763
  99 0.0188669636845589
  102 0.0183839611709118
  105 0.0173573046922684
  108 0.018360048532486
  111 0.0192538201808929
  114 0.0175279695540667
  117 0.0170795656740665
  120 0.0145078711211681
  123 0.0167740751057863
  126 0.012886319309473
  129 0.0150800663977861
  132 0.0137216281145811
  135 0.012681333348155
  138 0.0155441705137491
  141 0.0137497428804636
  144 0.0117076253518462
  147 0.0116678699851036
  153 0.0122406557202339
  156 0.0100725954398513
  159 0.0132362591102719
  162 0.012264197692275
  165 0.0104776043444872
  168 0.00995017867535353
  171 0.00908572785556316
  174 0.00857686158269644
  177 0.00928614940494299
  180 0.00954565405845642
  183 0.0101270098239183
  186 0.00926954485476017
  189 0.00828818883746862
  192 0.00873269978910685
  195 0.00760355172678828
  198 0.00773898977786303
  201 0.0087194824591279
  204 0.0133037064224482
  207 0.00698487879708409
  210 0.00664354814216495
  213 0.00788058154284954
  216 0.00756632583215833
  219 0.00674822833389044
  222 0.00754914432764053
  225 0.00615026988089085
  228 0.00739249587059021
  231 0.00603407295420766
  234 0.00782351847738028
  237 0.00603856984525919
  240 0.00573984812945127
  243 0.00566126173362136
  246 0.00506347790360451
  249 0.00675077410414815
  252 0.00506865093484521
  255 0.00679481122642756
  258 0.00464317481964827
  261 0.00457642693072557
  264 0.00459656212478876
  267 0.00710534444078803
  270 0.00441241590306163
  273 0.00468876166269183
  276 0.00518360640853643
  279 0.00367454974912107
  282 0.00724274711683393
  285 0.00385779584757984
  288 0.00380188692361116
  291 0.00440623145550489
  294 0.00345613667741418
  297 0.00348221673630178
  300 0.00551124615594745
  303 0.0083452370017767
  306 0.00383121147751808
  309 0.00305315991863608
  312 0.00401352858170867
  315 0.00871279835700989
  318 0.0035187613684684
  321 0.00300178490579128
  324 0.00302525353617966
  327 0.00426190113648772
  330 0.00382168916985393
  333 0.00286657689139247
  336 0.00342654972337186
  339 0.00533356843516231
  342 0.00344102527014911
  345 0.0036873472854495
  348 0.00399738643318415
  351 0.00340489717200398
  354 0.00335827213712037
  357 0.00299161789007485
  360 0.00350159942172468
  363 0.00397640094161034
  366 0.00380885624326766
  369 0.0029446582775563
  372 0.00364845502190292
  376 0.00281197880394757
  379 0.0025767229963094
  382 0.00355453020893037
  385 0.00275705335661769
  388 0.00285027595236897
  391 0.003340337658301
  394 0.0024375356733799
  397 0.0045873960480094
  400 0.00272528058849275
  403 0.00296438299119473
  406 0.0021793891210109
  409 0.00281381793320179
  412 0.0031172304879874
  415 0.00214816187508404
  418 0.00281640351749957
  421 0.00217344029806554
  424 0.0034187650308013
  427 0.00215988419950008
  430 0.00198839511722326
  433 0.00217059161514044
  436 0.00203139591030777
  439 0.00575526151806116
  442 0.00203628512099385
  445 0.00217818701639771
  448 0.00191410176921636
  451 0.00200818525627255
  454 0.00262799509800971
  457 0.00215681293047965
  460 0.00208189710974693
  463 0.00199184194207191
  466 0.00328191160224378
  469 0.00170555559452623
  472 0.00227542780339718
  475 0.00223924312740564
  478 0.00276278983801603
  481 0.00211506197229028
  484 0.00178212893661112
  487 0.00275019486434758
  490 0.00310127600096166
  493 0.00288571207784116
  496 0.00163645436987281
  499 0.00389743014238775
  502 0.00304059823974967
  505 0.00155475537758321
  508 0.00224460661411285
  511 0.00184872944373637
  514 0.00217499188147485
  517 0.00251172436401248
  520 0.00187786237802356
  523 0.00200865371152759
  526 0.00152526504825801
  529 0.00157130660954863
  532 0.00155938323587179
  535 0.00193789671175182
  538 0.00645224330946803
  541 0.00160859734751284
  544 0.00189680326730013
  547 0.00163055106531829
  550 0.00173305161297321
  553 0.0036839097738266
  556 0.00152552628424019
  559 0.00677950121462345
  562 0.00146518950350583
  565 0.00150928250513971
  568 0.00336550688371062
  571 0.00165588210802525
  574 0.00178590742871165
  577 0.00152390252333134
  580 0.00172137166373432
  583 0.00261088716797531
  586 0.0027300079818815
  589 0.00138046115171164
  592 0.00168089801445603
  595 0.00188329792581499
  598 0.00138039595913142
  601 0.00126104103401303
  604 0.00230660755187273
  607 0.00151973858010024
  610 0.00138275395147502
  613 0.00152678636368364
  616 0.00131199113093317
  619 0.00178255361970514
  622 0.00266469782218337
  625 0.00132286350708455
  628 0.00525553058832884
  631 0.00157238519750535
  634 0.00133589981123805
  637 0.00178924889769405
  640 0.00180159416049719
  643 0.0016789446817711
  646 0.00109109736513346
  649 0.00130267324857414
  652 0.00284740142524242
  655 0.00136046612169594
  658 0.00115278991870582
  661 0.0019011243712157
  664 0.00137900153640658
  667 0.00178633106406778
  670 0.00129937136080116
  673 0.00158143334556371
  676 0.00106404302641749
  679 0.00125160673633218
  682 0.00134861294645816
  685 0.00114943564403802
  688 0.00124327803496271
  691 0.00199611019343138
  694 0.00186076678801328
  697 0.00111193128395826
  700 0.00102884985972196
  703 0.00136446778196841
  706 0.00119683530647308
  709 0.00115817924961448
  712 0.00137193000409752
  715 0.00126183324027807
  718 0.00135449913796037
  721 0.00377865717746317
  724 0.00102816836442798
  727 0.00130772043485194
  730 0.0010369106894359
  733 0.0011247843503952
  736 0.00105993275064975
  739 0.00113220862112939
  742 0.00106197013519704
  745 0.00339178019203246
  748 0.00110539945308119
  751 0.000986022758297622
  754 0.00115543638821691
  757 0.00106294418219477
  760 0.00195647077634931
  763 0.00157811085227877
  766 0.00121965620201081
  769 0.00121185067109764
  772 0.00125780736561865
  775 0.00102379976306111
  778 0.00152728182729334
  781 0.000999519717879593
  784 0.00112052750773728
  787 0.000984657439403236
  790 0.0011146676260978
  793 0.00102036085445434
  796 0.000974530179519206
  799 0.00116907979827374
  802 0.000923825602512807
  805 0.00101996539160609
  808 0.00108689873013645
  811 0.00135505467187613
  814 0.000968763954006135
  817 0.00097686389926821
  820 0.00095062394393608
  823 0.00100234139245003
  826 0.00116071768570691
  829 0.000976128969341516
  832 0.00100024929270148
  835 0.000900462968274951
  838 0.00171423854772002
  841 0.0010664202272892
  844 0.000891868723556399
  847 0.000999391893856227
  850 0.000929266680032015
  853 0.000883454456925392
  856 0.000883504399098456
  859 0.00101489771623164
  862 0.000925969332456589
  865 0.00103185616899282
  868 0.000947522814385593
  871 0.000874989375006407
  874 0.000966764753684402
  877 0.000903665029909462
  880 0.000955551164224744
  883 0.00123228086158633
  886 0.000858379062265158
  889 0.000986155355349183
  892 0.000838313775602728
  895 0.0010597180807963
  898 0.000834806938655674
  901 0.00140130461659282
  904 0.000918479461688548
  907 0.00080603820970282
  910 0.000841465254779905
  913 0.000860949687194079
  916 0.000889152521267533
  919 0.00120404630433768
  922 0.000810730329249054
  925 0.000839850457850844
  928 0.000840447726659477
  931 0.000897557067219168
  934 0.000849437667056918
  937 0.000885625020600855
  940 0.000787200755439699
  943 0.000909696216695011
  946 0.000891361618414521
  949 0.000786621007137001
  952 0.000820308807305992
  955 0.000845876347739249
  958 0.00103852059692144
  961 0.000807559583336115
  964 0.000857979990541935
  967 0.000827062176540494
  970 0.00136778340674937
  973 0.000782426563091576
  976 0.000802233291324228
  979 0.000856147846207023
  982 0.000891287229023874
  985 0.0008312375866808
  988 0.00121385883539915
  991 0.000812360958661884
  994 0.000910515140276402
  997 0.000760127673856914
  1000 0.000907766574528068
  1003 0.000764687720220536
  1006 0.000775872787926346
  1009 0.000751270446926355
  1012 0.000807071221061051
  1015 0.000874647928867489
  1018 0.00079290330177173
  1021 0.000787911529187113
  1024 0.000842740293592215
  1027 0.00076128909131512
  1030 0.000764271419029683
  1033 0.000801291374955326
  1036 0.000749407336115837
  1039 0.000860787578858435
  1042 0.000785885960794985
  1045 0.000795528059825301
  1048 0.000751407409552485
  1051 0.000886020890902728
  1054 0.000736715097445995
  1057 0.00077333627268672
  1060 0.000804624345619231
  1063 0.000773019157350063
  1066 0.000783712370321155
  1069 0.000734913861379027
  1072 0.0007869026158005
  1075 0.000853026111144572
  1078 0.000775394611991942
  1081 0.000741873926017433
  1084 0.000757435103878379
  1087 0.000747231300920248
  1090 0.000751455663703382
  1093 0.000726727361325175
  1096 0.000745676574297249
  1099 0.000715824658982456
  1102 0.000731363252270967
  1105 0.00076047790935263
  1108 0.000783492985647172
  1111 0.000740674207918346
  1114 0.000713867193553597
  1117 0.000774090585764498
  1120 0.0007236372330226
  1123 0.000711272878106683
  1127 0.000740204355679452
  1130 0.000722624128684402
  1133 0.000767862075008452
  1136 0.000736446585506201
  1139 0.000776876986492425
  1142 0.000725135265383869
  1145 0.000709727115463465
  1148 0.000727946404367685
  1151 0.000796492968220264
  1154 0.000773139705415815
  1157 0.000711780681740493
  1160 0.000715372094418854
  1163 0.000762299459893256
  1166 0.000702822464518249
  1169 0.000703396799508482
  1172 0.000738933507818729
  1175 0.000724822864867747
  1178 0.000718112278264016
  1181 0.000694764545187354
  1184 0.000699320866260678
  1187 0.000715032510925084
  1190 0.000708059116732329
  1193 0.000744032324291766
  1196 0.000700052245520055
  1199 0.000693765585310757
  1202 0.000710770487785339
  1205 0.000694869027938694
  1208 0.00069987855385989
  1211 0.000697809155099094
  1217 0.000697490118909627
  1220 0.000703885045368224
  1223 0.000690052635036409
  1226 0.000715117261279374
  1229 0.000704952399246395
  1232 0.000682876969221979
  1238 0.000698603340424597
  1241 0.000703083351254463
  1244 0.000681645120494068
  1247 0.000682084588333964
  1250 0.00068749237107113
  1253 0.00068470963742584
  1259 0.000686153071001172
  1262 0.000690536166075617
  1265 0.000692228961270303
  1268 0.00070199032779783
  1271 0.000686151557601988
  1274 0.000703297206200659
  1277 0.00068162230309099
  1280 0.000696576316840947
  1283 0.000684819766320288
  1286 0.000679896038491279
  1289 0.000688450178131461
  1292 0.000686279265210032
  1295 0.000679754244629294
  1298 0.000684620928950608
  1301 0.00067948189098388
  1304 0.000686950574163347
  1307 0.000680672121234238
  1310 0.000678220763802528
  1316 0.000683215621393174
  1319 0.000676700379699469
  1325 0.000675765972118825
  1334 0.000682076322846115
  1337 0.000675980059895664
  1340 0.000681502919178456
  1343 0.00067488249624148
  1346 0.000682258687447757
  1349 0.000673410249873996
  1358 0.000673179631121457
  1361 0.000677461270242929
  1364 0.000670822279062122
  1367 0.000675917719490826
  1370 0.000672126829158515
  1376 0.000675646879244596
  1379 0.000669775356072932
  1382 0.00066914246417582
  1385 0.000672798720188439
  1388 0.000671755347866565
  1391 0.000673571485094726
  1394 0.000669810280669481
  1400 0.000673578470014036
  1403 0.000670538749545813
  1406 0.000671822868753225
  1412 0.000670616456773132
  1415 0.000669388682581484
  1418 0.000670797191560268
  1424 0.000669626810122281
  1427 0.000670890382025391
  1430 0.000668984197545797
  1436 0.000670499750413001
  1442 0.000668564171064645
  1454 0.000669141008984298
  1469 0.00066789286211133
  1478 0.000668514985591173
  1499 0.000668325636070222
  };

  \addplot [semithick, seagreen5814558, dash pattern=on 5.55pt off 2.4pt]
  table {%
  0 0.510917663574219
  1 0.33253026008606
  2 0.268156677484512
  3 0.229512691497803
  4 0.201447129249573
  5 0.187973752617836
  6 0.17311555147171
  7 0.162751033902168
  8 0.162751033902168
  9 0.150499001145363
  11 0.142957612872124
  12 0.135470241308212
  13 0.135340049862862
  14 0.12668614089489
  15 0.125233456492424
  17 0.120079793035984
  18 0.119184829294682
  19 0.113150648772717
  20 0.113150648772717
  21 0.111731916666031
  22 0.105518370866776
  23 0.105518370866776
  25 0.0970683395862579
  26 0.0945132523775101
  27 0.0938388705253601
  28 0.0902215167880058
  29 0.0885089933872223
  31 0.0821318849921227
  32 0.0821318849921227
  33 0.0765218511223793
  35 0.0735208690166473
  36 0.0724747031927109
  37 0.0699887797236443
  38 0.0691319033503532
  39 0.0655665546655655
  40 0.0631513446569443
  41 0.0585971660912037
  42 0.0585971660912037
  43 0.0568750351667404
  44 0.0566888749599457
  45 0.0556218549609184
  46 0.0521569810807705
  47 0.0512727424502373
  48 0.048919215798378
  49 0.048919215798378
  50 0.047146700322628
  51 0.0449509434401989
  52 0.0447459630668163
  53 0.0447459630668163
  54 0.0426111742854118
  55 0.0426111742854118
  56 0.0419976934790611
  57 0.0396002866327763
  58 0.0396002866327763
  59 0.0394230261445045
  61 0.0394230261445045
  62 0.036659050732851
  63 0.0362864397466183
  64 0.0362368710339069
  65 0.0350330770015717
  68 0.0350330770015717
  69 0.030703067779541
  70 0.029768293723464
  72 0.029768293723464
  73 0.0279877632856369
  75 0.0279877632856369
  77 0.026188088580966
  81 0.026188088580966
  82 0.0242272522300482
  84 0.0242272522300482
  85 0.0231802836060524
  87 0.0231802836060524
  88 0.0214593838900328
  90 0.0214593838900328
  91 0.0207669362425804
  96 0.0207669362425804
  97 0.0189945995807648
  98 0.0189945995807648
  100 0.0187115911394358
  101 0.0187115911394358
  102 0.0183839611709118
  104 0.0183839611709118
  105 0.0173573046922684
  106 0.0172920972108841
  112 0.0172920972108841
  113 0.0158633179962635
  119 0.0158625859767199
  120 0.0145078711211681
  122 0.0144789330661297
  125 0.0144789330661297
  126 0.012886319309473
  134 0.012886319309473
  135 0.012681333348155
  138 0.012681333348155
  139 0.0120965763926506
  141 0.0120965763926506
  142 0.0116453124210238
  145 0.0116453124210238
  146 0.0115520805120468
  147 0.0115520805120468
  148 0.0111119970679283
  154 0.0111119970679283
  155 0.0096191018819809
  165 0.0096191018819809
  166 0.00931750331073999
  170 0.00931750331073999
  171 0.00908572785556316
  172 0.00908572785556316
  173 0.00864537432789803
  174 0.00857686158269644
  180 0.00857686158269644
  181 0.00837194360792637
  183 0.00837194360792637
  184 0.00789017509669065
  190 0.00789017509669065
  191 0.00754376314580441
  202 0.00752632319927216
  203 0.00672286981716752
  207 0.00672286981716752
  208 0.00655440567061305
  210 0.00655440567061305
  211 0.00646650930866599
  217 0.00646650930866599
  218 0.00636647501960397
  220 0.00636647501960397
  221 0.00599181419238448
  229 0.00599181419238448
  230 0.00567473191767931
  237 0.00567473191767931
  238 0.00560937821865082
  239 0.00525985471904278
  245 0.00525985471904278
  246 0.00506347790360451
  257 0.00506347790360451
  258 0.00464317481964827
  259 0.00456009292975068
  267 0.00456009292975068
  268 0.00437636021524668
  273 0.00437636021524668
  274 0.00395304895937443
  278 0.00395304895937443
  279 0.00367454974912107
  291 0.00367454974912107
  292 0.00342404679395258
  298 0.00342404679395258
  299 0.00333833391778171
  306 0.00333833391778171
  307 0.00327707757242024
  308 0.00327707757242024
  309 0.00305315991863608
  320 0.00305315991863608
  321 0.00300178490579128
  331 0.00300178490579128
  332 0.00283660180866718
  336 0.00283660180866718
  337 0.00271790567785501
  342 0.00271790567785501
  343 0.00262483744882047
  351 0.00262483744882047
  352 0.00256817205809057
  366 0.00256817205809057
  367 0.00246046087704599
  368 0.00245070108212531
  379 0.00245070108212531
  380 0.00236282823607326
  388 0.00236282823607326
  389 0.0023180041462183
  395 0.0023180041462183
  396 0.00212946813553572
  419 0.00212946813553572
  420 0.00195128784980625
  442 0.00195128784980625
  443 0.0019006704678759
  446 0.0019006704678759
  447 0.00182449026033282
  460 0.00182449026033282
  461 0.00172581325750798
  468 0.00172581325750798
  469 0.00170555559452623
  495 0.00170555559452623
  496 0.00163645436987281
  503 0.00163645436987281
  504 0.00162637792527676
  505 0.00155475537758321
  520 0.00155475537758321
  521 0.00152075092773885
  530 0.00152075092773885
  531 0.00148729828651994
  548 0.00148729828651994
  549 0.00142458907794207
  550 0.00142458907794207
  551 0.00140158692374825
  556 0.00140158692374825
  557 0.0013817303115502
  566 0.0013817303115502
  567 0.00133963720872998
  580 0.00133963720872998
  581 0.00126587692648172
  598 0.00126587692648172
  599 0.00123395828995854
  611 0.00123395828995854
  612 0.00122786650899798
  637 0.00122588220983744
  638 0.00118971266783774
  645 0.00118971266783774
  646 0.00109109736513346
  662 0.00109109736513346
  663 0.00107223296072334
  675 0.00107223296072334
  676 0.00106404302641749
  699 0.00106404302641749
  700 0.00102884985972196
  715 0.00102884985972196
  716 0.00102209602482617
  724 0.00102209602482617
  725 0.0010086678666994
  739 0.0010086678666994
  740 0.000996780465357006
  748 0.000996780465357006
  749 0.000968599109910429
  767 0.000968599109910429
  768 0.000921685365028679
  823 0.000921685365028679
  824 0.00090402428759262
  825 0.000897917780093849
  829 0.000897917780093849
  830 0.000874766032211483
  850 0.000874766032211483
  851 0.000869592535309494
  857 0.000869592535309494
  858 0.000860602362081409
  886 0.000858379062265158
  889 0.00085588323418051
  891 0.00085588323418051
  892 0.000838313775602728
  897 0.000838313775602728
  898 0.000834806938655674
  905 0.000834806938655674
  906 0.000805119634605944
  939 0.000805119634605944
  940 0.000787200755439699
  961 0.000786621007137001
  962 0.000768994796089828
  996 0.000768994796089828
  997 0.000760127673856914
  1008 0.000760127673856914
  1009 0.000751270446926355
  1053 0.000749407336115837
  1054 0.000736715097445995
  1055 0.000731770065613091
  1092 0.000731770065613091
  1093 0.000726727361325175
  1098 0.000726048252545297
  1099 0.000715824658982456
  1122 0.000713867193553597
  1124 0.000711272878106683
  1140 0.000711272878106683
  1141 0.000698477146215737
  1180 0.000698291580192745
  1181 0.000694764545187354
  1205 0.000692428147885948
  1207 0.000690425105858594
  1214 0.000690425105858594
  1215 0.000685293634887785
  1243 0.000682876969221979
  1246 0.000681645120494068
  1268 0.000681645120494068
  1269 0.000678600277751684
  1310 0.000676693685818464
  1314 0.000675886170938611
  1350 0.000673410249873996
  1359 0.000672127585858107
  1381 0.000669775356072932
  1385 0.00066914246417582
  1499 0.00066789286211133
  };
  \addlegendentry{2x512 network\\
  269318 parameters}

  \end{axis}

  \end{tikzpicture}
\begin{tikzpicture}

  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{darkgray176}{RGB}{176,176,176}

  \definecolor{brown1926061}{RGB}{192,60,61}
  \definecolor{mediumpurple147113178}{RGB}{147,113,178}
  \definecolor{peru22412844}{RGB}{224,128,44}
  \definecolor{seagreen5814558}{RGB}{58,145,58}
  \definecolor{steelblue49115161}{RGB}{49,115,161}

  \begin{axis}[
  height=6cm,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(1.02,0.5)},
    anchor=west,
    draw=lightgray204,
    font=\scriptsize,
    cells={align=left}
  },
  legend image code/.code={
    \draw [#1] (0cm, -0.15cm) rectangle (0.15cm, 0.15cm);
  },
  label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  log basis y={10},
  tick align=outside,
  tick pos=left,
  unbounded coords=jump,
  width=8cm,
  x grid style={darkgray176},
  xlabel={Training dataset size},
  xmin=-0.5, xmax=4.5,
  xtick style={color=black},
  xtick={0,1,2,3,4},
  xticklabels={80k,40k,20k,10k,5k},
  y grid style={darkgray176},
  ylabel={Validation loss},
  ymin=3.12126553472948e-06, ymax=0.1,
  ymode=log,
  ytick style={color=black},
  ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
  yticklabels={
    \(\displaystyle {10^{-7}}\),
    \(\displaystyle {10^{-6}}\),
    \(\displaystyle {10^{-5}}\),
    \(\displaystyle {10^{-4}}\),
    \(\displaystyle {10^{-3}}\),
    \(\displaystyle {10^{-2}}\),
    \(\displaystyle {10^{-1}}\),
    \(\displaystyle {10^{0}}\)
  }
  ]

  \draw[draw=black,fill=steelblue49115161,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:-0.4,3.12126553472948e-06) rectangle (axis cs:-0.24,0.00588921730014967);
  \draw[draw=black,fill=steelblue49115161,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:0.6,3.12126553472948e-06) rectangle (axis cs:0.76,0.00686196143420455);
  \draw[draw=black,fill=steelblue49115161,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:1.6,3.12126553472948e-06) rectangle (axis cs:1.76,0.00857970544223943);
  \draw[draw=black,fill=steelblue49115161,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:2.6,3.12126553472948e-06) rectangle (axis cs:2.76,0.0113954291253648);
  \draw[draw=black,fill=steelblue49115161,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:3.6,3.12126553472948e-06) rectangle (axis cs:3.76,0.0163386638747773);

  \draw[draw=black,fill=peru22412844,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:-0.24,3.12126553472948e-06) rectangle (axis cs:-0.08,0.00280304262355982);
  \draw[draw=black,fill=peru22412844,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:0.76,3.12126553472948e-06) rectangle (axis cs:0.92,0.00358193109666973);
  \draw[draw=black,fill=peru22412844,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:1.76,3.12126553472948e-06) rectangle (axis cs:1.92,0.00458659390797233);
  \draw[draw=black,fill=peru22412844,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:2.76,3.12126553472948e-06) rectangle (axis cs:2.92,0.00837020611947941);
  \draw[draw=black,fill=peru22412844,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:3.76,3.12126553472948e-06) rectangle (axis cs:3.92,0.0181872065598965);

  \draw[draw=black,fill=seagreen5814558,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:-0.08,3.12126553472948e-06) rectangle (axis cs:0.08,5.04787802547526e-05);
  \draw[draw=black,fill=seagreen5814558,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:0.92,3.12126553472948e-06) rectangle (axis cs:1.08,0.0001904470616294);
  \draw[draw=black,fill=seagreen5814558,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:1.92,3.12126553472948e-06) rectangle (axis cs:2.08,0.000667892802479068);
  \draw[draw=black,fill=seagreen5814558,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:2.92,3.12126553472948e-06) rectangle (axis cs:3.08,0.00184987615005281);
  \draw[draw=black,fill=seagreen5814558,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7}] (axis cs:3.92,3.12126553472948e-06) rectangle (axis cs:4.08,0.00709837774862903);

  \draw[draw=black,fill=brown1926061,very thick] (axis cs:0.0799999999999999,3.12126553472948e-06) rectangle (axis cs:0.24,9.61436177865082e-06);
  \draw[draw=black,fill=brown1926061] (axis cs:1.08,3.12126553472948e-06) rectangle (axis cs:1.24,1.76386567408726e-05);
  \draw[draw=black,fill=brown1926061] (axis cs:2.08,3.12126553472948e-06) rectangle (axis cs:2.24,2.86566678264087e-05);
  \draw[draw=black,fill=brown1926061] (axis cs:3.08,3.12126553472948e-06) rectangle (axis cs:3.24,2.9196584193103e-05);
  \draw[draw=black,fill=brown1926061] (axis cs:4.08,3.12126553472948e-06) rectangle (axis cs:4.24,5.08412800307696e-05);

  \draw[draw=black,fill=mediumpurple147113178] (axis cs:0.24,3.12126553472948e-06) rectangle (axis cs:0.4,4.71668810272646e-06);
  \draw[draw=black,fill=mediumpurple147113178] (axis cs:1.24,3.12126553472948e-06) rectangle (axis cs:1.4,9.14669925611955e-06);
  \draw[draw=black,fill=mediumpurple147113178] (axis cs:2.24,3.12126553472948e-06) rectangle (axis cs:2.4,3.06638004291683e-05);
  \draw[draw=black,fill=mediumpurple147113178] (axis cs:3.24,3.12126553472948e-06) rectangle (axis cs:3.4,3.94591862868974e-05);
  \draw[draw=black,fill=mediumpurple147113178] (axis cs:4.24,3.12126553472948e-06) rectangle (axis cs:4.4,5.28200487833924e-05);

  \begin{scope}[
    every node/.append style={
      scale=0.5,
      anchor=south west,
      text=black,
      rotate=60,
      },
    ]
    \draw (axis cs:-0.32,0.00588921730014967) ++(2pt,-1pt) node{$\times612.5$};
    \draw (axis cs:0.68,0.00686196143420455) ++(2pt,-1pt) node{$\times713.7$};
    \draw (axis cs:1.68,0.00857970544223943) ++(2pt,-1pt) node{$\times892.4$};
    \draw (axis cs:2.68,0.0113954291253648) ++(2pt,-1pt) node{$\times1185.3$};
    \draw (axis cs:3.68,0.0163386638747773) ++(2pt,-1pt) node{$\times1699.4$};

    \draw (axis cs:-0.16,0.00280304262355982) ++(2pt,-1pt) node{$\times291.5$};
    \draw (axis cs:0.84,0.00358193109666973) ++(2pt,-1pt) node{$\times372.6$};
    \draw (axis cs:1.84,0.00458659390797233) ++(2pt,-1pt) node{$\times477.1$};
    \draw (axis cs:2.84,0.00837020611947941) ++(2pt,-1pt) node{$\times870.6$};
    \draw (axis cs:3.84,0.0181872065598965) ++(2pt,-1pt) node{$\times1891.7$};

    \draw (axis cs:0,5.04787802547526e-05) ++(2pt,-1pt) node{$\times5.3$};
    \draw (axis cs:1,0.0001904470616294) ++(2pt,-1pt) node{$\times19.8$};
    \draw (axis cs:2,0.000667892802479068) ++(2pt,-1pt) node{$\times69.5$};
    \draw (axis cs:3,0.00184987615005281) ++(2pt,-1pt) node{$\times192.4$};
    \draw (axis cs:4,0.00709837774862903) ++(2pt,-1pt) node{$\times738.3$};

    \draw (axis cs:0.16,9.61436177865082e-06) ++(2pt,-1pt) node{$\times1.0$};
    \draw (axis cs:1.16,1.76386567408726e-05) ++(2pt,-1pt) node{$\times1.8$};
    \draw (axis cs:2.16,2.86566678264087e-05) -- ++(0,1pt) ++(2pt,-1pt) node{$\times3.0$};
    \draw (axis cs:3.16,2.9196584193103e-05) -- ++(0,4pt) ++(2pt,-1pt) node{$\times3.0$};
    \draw (axis cs:4.16,5.08412800307696e-05) -- ++(0,1pt) ++(2pt,-1pt) node{$\times5.3$};

    \draw (axis cs:0.32,4.71668810272646e-06) ++(2pt,-1pt) node{$\times0.5$};
    \draw (axis cs:1.32,9.14669925611955e-06) ++(2pt,-1pt) node{$\times1.0$};
    \draw (axis cs:2.32,3.06638004291683e-05) ++(2pt,-1pt) node{$\times3.2$};
    \draw (axis cs:3.32,3.94591862868974e-05) ++(2pt,-1pt) node{$\times4.1$};
    \draw (axis cs:4.32,5.28200487833924e-05) ++(2pt,-1pt) node{$\times5.5$};
  \end{scope}

  \addlegendimage{ybar,draw=black,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7},fill=steelblue49115161}
  \addlegendentry{2x32 network\\
  1478 parameters}

  \addlegendimage{ybar,draw=black,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7},fill=peru22412844}
  \addlegendentry{3x32 network\\
  2534 parameters}

  \addlegendimage{ybar,draw=black,postaction={pattern=north east lines, pattern color=white, fill opacity=0.7},fill=seagreen5814558}
  \addlegendentry{2x512 network\\
  269318 parameters}

  \addlegendimage{ybar,draw=black,fill=brown1926061}
  \addlegendentry{2x23 network\\
  1197 parameters}

  \addlegendimage{ybar,draw=black,fill=mediumpurple147113178}
  \addlegendentry{3x23 network\\
  2278 parameters}

  \end{axis}

  \end{tikzpicture}
